Improving AEBS Validation Through Objective Intervention Classification Leveraging the Prediction Divergence Principle

The safety validation of automatic emergency braking system (AEBS) requires accurately distinguishing between false positive (FP) and true positive (TP) system activations. While simulations allow straightforward differentiation by comparing scenarios with and without interventions, analyzing activations from open-loop resimulations - such as those from field operational testing (FOT) - is more complex. This complexity arises from scenario parameter uncertainty and the influence of driver interventions in the recorded data. Human labeling is frequently used to address these challenges, relying on subjective assessments of intervention necessity or situational criticality, potentially introducing biases and limitations. This work proposes a rule-based classification approach leveraging the Prediction Divergence Principle (PDP) to address those issues. Applied to a simplified AEBS, the proposed method reveals key strengths, limitations, and system requirements for effective implementation. The findings suggest that combining this approach with human labeling may enhance the transparency and consistency of classification, thereby improving the overall validation process. While the rule set for classification derived in this work adopts a conservative approach, the paper outlines future directions for refinement and broader applicability. Finally, this work highlights the potential of such methods to complement existing practices, paving the way for more reliable and reproducible AEBS validation frameworks.

==> figures/DroundR6F9601E234O222.tikz <==
\begin{tikzpicture}


\begin{axis}[
axis background/.style={fill=black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},
  anchor=south east,
  font=\footnotesize,
  draw=bbox_edges
},
ticks=none,
xmin=17.7391288866076, xmax=89.1544444977996,
ymin=-63, ymax=-35,
unit vector ratio*=1 1 1
]\addplot [draw=bbox_edges,fill=egoObservedColor,
area legend,
legend image post style={draw opacity=1}
] coordinates {
    (0, 1)
    (0, 0)
    (2, 0)
    (2, 1)
};
\addlegendentry{Ego Observed}
\addplot [draw=bbox_edges,fill=egoPredictedColor,
area legend,
legend image post style={draw opacity=1}
] coordinates {
    (0, 1)
    (0, 0)
    (2, 0)
    (2, 1)
};
\addlegendentry{Ego Predicted}
\addplot [draw=bbox_edges,fill=egoHypotheticalColor,
area legend,
legend image post style={draw opacity=1}
] coordinates {
    (0, 1)
    (0, 0)
    (2, 0)
    (2, 1)
};
\addlegendentry{Ego Hypothetical}
\addplot [draw=bbox_edges,fill=objectObservedColor,
area legend,
legend image post style={draw opacity=1}
] coordinates {
    (0, 1)
    (0, 0)
    (2, 0)
    (2, 1)
};
\addlegendentry{Object Observed}
\addplot [draw=bbox_edges,fill=objectPredictedColor,
area legend,
legend image post style={draw opacity=1}
] coordinates {
    (0, 1)
    (0, 0)
    (2, 0)
    (2, 1)
};
\addlegendentry{Object Predicted}

\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=170.487339848635, ymin=-95.0990167451264, ymax=0]{figures/DroundR6.png};
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.3325777743834,-41.6732570181184)
--(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.3773494865675,-41.6868202007832)
--(axis cs:36.91755523637,-39.9195393097304)
--(axis cs:32.3253026179525,-38.5158228538043)
--(axis cs:31.78509686815,-40.2831037448571)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.4230436393583,-41.7006639242925)
--(axis cs:36.9631984949006,-39.9333674771637)
--(axis cs:32.3709054542554,-38.5297832692014)
--(axis cs:31.830750598713,-40.2970797163301)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.4696602491943,-41.714788134467)
--(axis cs:37.0097642100286,-39.9474761327279)
--(axis cs:32.4174307509641,-38.5440241738933)
--(axis cs:31.8773267901298,-40.3113361756324)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.5171993327688,-41.729192777257)
--(axis cs:37.0572523984472,-39.9618652223733)
--(axis cs:32.464878524772,-38.5585455138303)
--(axis cs:31.9248254590936,-40.325873068714)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.5656609057372,-41.7438778004169)
--(axis cs:37.1056630758117,-39.9765346938542)
--(axis cs:32.5132487913343,-38.5733472367666)
--(axis cs:31.9732466212598,-40.3406903433294)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.6150449841378,-41.758843151959)
--(axis cs:37.1549962581607,-39.991484495183)
--(axis cs:32.5625415666897,-38.5884292907146)
--(axis cs:32.0225902926668,-40.3557879474906)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.6653515846571,-41.7740887766691)
--(axis cs:37.2052519621804,-40.0067145711455)
--(axis cs:32.6127568675245,-38.6037916204598)
--(axis cs:32.0728564900011,-40.3711658259834)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.716580722939,-41.7896146233954)
--(axis cs:37.2564302035151,-40.02222487059)
--(axis cs:32.6638947094828,-38.6194341748504)
--(axis cs:32.1240452289067,-40.3868239276559)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.7687324157921,-41.8054206371807)
--(axis cs:37.3085309989733,-40.0380153385592)
--(axis cs:32.7159551093734,-38.6353568989292)
--(axis cs:32.1761565261922,-40.4027621975507)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.8218066787255,-41.8215067667422)
--(axis cs:37.3615543640641,-40.0540859237703)
--(axis cs:32.7689380827052,-38.6515597414131)
--(axis cs:32.2291903973666,-40.418980584385)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.8758035282823,-41.837872958023)
--(axis cs:37.4155003153307,-40.0704365721664)
--(axis cs:32.8228436460217,-38.6680426482452)
--(axis cs:32.2831468589733,-40.4354790341017)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.9307229808737,-41.8545191569008)
--(axis cs:37.4703688691843,-40.0870672296254)
--(axis cs:32.8776718157338,-38.6848055653031)
--(axis cs:32.3380259274232,-40.4522574925785)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.9865650523876,-41.8714453112526)
--(axis cs:37.5261600415128,-40.1039778440242)
--(axis cs:32.9334226077299,-38.7018484404638)
--(axis cs:32.3938276186046,-40.4693159076923)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.0433297587097,-41.8886513688885)
--(axis cs:37.5828738482021,-40.1211683631728)
--(axis cs:32.9900960378954,-38.7191712215372)
--(axis cs:32.450551948403,-40.4866542272529)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.1010171163707,-41.9061372758135)
--(axis cs:37.6405103057828,-40.1386387330764)
--(axis cs:33.0476921227613,-38.7367738545282)
--(axis cs:32.5081989333492,-40.5042723972653)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.1596271416409,-41.9239029777714)
--(axis cs:37.6990694305253,-40.1563888994786)
--(axis cs:33.1062108785979,-38.7546562851805)
--(axis cs:32.5667685897135,-40.5221703634732)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.2191598506539,-41.9419484227003)
--(axis cs:37.7585512385632,-40.1744188103178)
--(axis cs:33.1656523215389,-38.7728184614321)
--(axis cs:32.6262609336295,-40.5403480738147)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.2796152590247,-41.9602735584717)
--(axis cs:37.8189557455117,-40.1927284134652)
--(axis cs:33.2260164671994,-38.7912603311544)
--(axis cs:32.6866759807124,-40.5588054761609)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.3409933832722,-41.9788783308926)
--(axis cs:37.8802829678894,-40.211317654728)
--(axis cs:33.2873033320982,-38.8099818401544)
--(axis cs:32.7480137474809,-40.5775425163189)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.4032942399124,-41.9977626858963)
--(axis cs:37.9425329222127,-40.2301864800396)
--(axis cs:33.3495129327516,-38.8289829343652)
--(axis cs:32.8102742504513,-40.596559140222)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.4665178448086,-42.0169265714186)
--(axis cs:38.0057056243448,-40.2493348373355)
--(axis cs:33.4126452850229,-38.8482635617225)
--(axis cs:32.8734575054867,-40.6158552958056)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.530664213822,-42.0363699351316)
--(axis cs:38.0698010901469,-40.2687626742881)
--(axis cs:33.4767004047732,-38.8678236698985)
--(axis cs:32.9375635284483,-40.635430930742)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.5957333632003,-42.0560927230982)
--(axis cs:38.1348193358668,-40.2884699369602)
--(axis cs:33.5416783082507,-38.8876632049556)
--(axis cs:33.0025923355842,-40.6552859910936)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.661725309706,-42.0760948810557)
--(axis cs:38.200760378267,-40.3084565710891)
--(axis cs:33.6075790122175,-38.9077821126314)
--(axis cs:33.0685439436566,-40.675420422598)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.7286400689322,-42.096376356997)
--(axis cs:38.2676242329407,-40.3287225246678)
--(axis cs:33.6744025322671,-38.9281803409186)
--(axis cs:33.1354183682586,-40.6958341732478)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.7964776568562,-42.1169370986582)
--(axis cs:38.3354109158652,-40.3492677454323)
--(axis cs:33.7421488843767,-38.948857837553)
--(axis cs:33.2032156253678,-40.7165271907789)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.8652380898434,-42.137777051968)
--(axis cs:38.4041204434059,-40.3700921793114)
--(axis cs:33.8108180849118,-38.9698145484635)
--(axis cs:33.2719357313494,-40.7374994211201)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.9349213843852,-42.1588961627892)
--(axis cs:38.4737528320544,-40.3911957721679)
--(axis cs:33.8804101503641,-38.9910504195126)
--(axis cs:33.341578702695,-40.7587508101339)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.0055275559317,-42.1802943800144)
--(axis cs:38.5443080972606,-40.4125784728943)
--(axis cs:33.9509250961834,-39.0125653995927)
--(axis cs:33.4121445548545,-40.7802813067128)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.0770566212288,-42.201971648408)
--(axis cs:38.6157862557707,-40.4342402262552)
--(axis cs:34.022362939116,-39.0343594334685)
--(axis cs:33.4836333045742,-40.8020908556213)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.1495085959775,-42.2239279169274)
--(axis cs:38.6881873232855,-40.4561809812079)
--(axis cs:34.0947236948627,-39.056432470097)
--(axis cs:33.5560449675547,-40.8241794058165)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.2228834967886,-42.2461631304639)
--(axis cs:38.761511316416,-40.4784006826437)
--(axis cs:34.1680073800347,-39.0787844543694)
--(axis cs:33.6293795604072,-40.8465469021896)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.2971813393601,-42.2686772367459)
--(axis cs:38.8357582508602,-40.500899278291)
--(axis cs:34.2422140103297,-39.1014153340141)
--(axis cs:33.7036370988295,-40.869193292469)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.3724021396442,-42.2914701836939)
--(axis cs:38.9109281425704,-40.5236767160704)
--(axis cs:34.3173436017003,-39.1243250569515)
--(axis cs:33.778817598774,-40.892118524575)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.4485459141115,-42.3145419172297)
--(axis cs:38.9870210080172,-40.5467329419037)
--(axis cs:34.393396170617,-39.1475135691033)
--(axis cs:33.8549210767113,-40.9153225444293)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.5256126791001,-42.3378923832086)
--(axis cs:39.0640368635387,-40.5700679016462)
--(axis cs:34.470371733418,-39.1709808163246)
--(axis cs:33.9319475489794,-40.9388052978871)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.6036024504243,-42.3615215293562)
--(axis cs:39.1419757249493,-40.5936815430234)
--(axis cs:34.5482703059178,-39.1947267463411)
--(axis cs:34.0098970313928,-40.9625667326739)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.6825152440242,-42.3854293036542)
--(axis cs:39.2208376081891,-40.6175738140171)
--(axis cs:34.6270919040564,-39.2187513071342)
--(axis cs:34.0887695398915,-40.9866067967713)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.7623510761002,-42.4096156519541)
--(axis cs:39.3006225294585,-40.6417446604789)
--(axis cs:34.7068365440343,-39.2430544445554)
--(axis cs:34.168565090676,-41.0109254360306)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.8431099631075,-42.434080520044)
--(axis cs:39.3813305052128,-40.6661940281968)
--(axis cs:34.7875042423068,-39.2676361043927)
--(axis cs:34.2492837002015,-41.0355225962399)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.9247919211056,-42.4588238558397)
--(axis cs:39.4629615515117,-40.6909218650867)
--(axis cs:34.8690950149337,-39.2924962345619)
--(axis cs:34.3309253845276,-41.0603982253149)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.0073969655069,-42.4838456071882)
--(axis cs:39.5455156837674,-40.7159281189954)
--(axis cs:34.9516088773271,-39.3176347829096)
--(axis cs:34.4134901590667,-41.0855522711024)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.090925113015,-42.5091457198761)
--(axis cs:39.6289929186835,-40.7412127357098)
--(axis cs:35.0350458461908,-39.3430516952226)
--(axis cs:34.4969780405223,-41.1109846793889)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.1753763799442,-42.5347241398802)
--(axis cs:39.7133932725746,-40.7667756612066)
--(axis cs:35.1194059378393,-39.3687469174776)
--(axis cs:34.581389045209,-41.1366953961512)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.2607507820842,-42.5605808149165)
--(axis cs:39.7987167612303,-40.7926168432017)
--(axis cs:35.2046891680624,-39.3947203973903)
--(axis cs:34.6667231889164,-41.1626843691051)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.3470483350919,-42.586715692961)
--(axis cs:39.8849634003075,-40.8187362296713)
--(axis cs:35.2908955525169,-39.4209720829368)
--(axis cs:34.7529804873013,-41.1889515462265)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.43426905566,-42.6131287197937)
--(axis cs:39.972133206499,-40.8451337663953)
--(axis cs:35.3780251078956,-39.4475019198969)
--(axis cs:34.8401609570566,-41.2154968732953)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.522412959961,-42.6398198412595)
--(axis cs:40.0602261959774,-40.8718093992186)
--(axis cs:35.4660778503712,-39.4743098541154)
--(axis cs:34.9282646143547,-41.2423202961563)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.6114800637722,-42.6667890052651)
--(axis cs:40.1492423845199,-40.898763076048)
--(axis cs:35.555053795721,-39.5013958334989)
--(axis cs:35.0172914749732,-41.269421762716)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.7014703829965,-42.6940361596526)
--(axis cs:40.2391817880296,-40.9259947447255)
--(axis cs:35.6449529598479,-39.5287598058894)
--(axis cs:35.1072415548148,-41.2968012208165)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.7923839339268,-42.7215612501996)
--(axis cs:40.3300444227993,-40.9535043510288)
--(axis cs:35.735775359045,-39.5564017170645)
--(axis cs:35.1981148701724,-41.3244586162353)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.8842207329822,-42.7493642227466)
--(axis cs:40.4218303052483,-40.9812918407984)
--(axis cs:35.8275210097315,-39.5843215128645)
--(axis cs:35.2899114374654,-41.3523938948126)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.9769807960565,-42.7774450252611)
--(axis cs:40.5145394512703,-41.0093571620018)
--(axis cs:35.9201899278011,-39.6125191412568)
--(axis cs:35.3826312725873,-41.3806070045161)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.0706641386529,-42.8058036055169)
--(axis cs:40.6081718763686,-41.0377002624128)
--(axis cs:36.0137821287573,-39.6409945500153)
--(axis cs:35.4762743910416,-41.4090978931193)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.1652707777008,-42.8344399083844)
--(axis cs:40.7027275974726,-41.0663210869019)
--(axis cs:36.1082976295294,-39.66974768401)
--(axis cs:35.5708408097575,-41.4378665054925)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.2608007285655,-42.8633538826673)
--(axis cs:40.7982066299477,-41.0952195842726)
--(axis cs:36.2037364454827,-39.6987784920446)
--(axis cs:35.6663305441005,-41.4669127904393)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.3572540079117,-42.8925454732346)
--(axis cs:40.8946089904586,-41.1243956993941)
--(axis cs:36.3000985932823,-39.7280869189881)
--(axis cs:35.7627436107354,-41.4962366928286)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.4546306312279,-42.9220146288875)
--(axis cs:40.9919346944939,-41.1538493810677)
--(axis cs:36.3973840884165,-39.7576729136417)
--(axis cs:35.8600800251505,-41.5258381614615)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.5529306149111,-42.9517612955251)
--(axis cs:41.0901837584505,-41.1835805751922)
--(axis cs:36.4955929472824,-39.7875364219041)
--(axis cs:35.958339803743,-41.555717142237)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.6521539752273,-42.981785419045)
--(axis cs:41.1893561985947,-41.2135892276655)
--(axis cs:36.5947251861463,-39.817677389673)
--(axis cs:36.057522962779,-41.5858735810525)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.7523007280454,-43.0120869471507)
--(axis cs:41.2894520307951,-41.2438752861909)
--(axis cs:36.6947808208769,-39.8480957646517)
--(axis cs:36.1576295181271,-41.6163074256115)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.8533708891028,-43.0426658277359)
--(axis cs:41.3904712707895,-41.2744386986623)
--(axis cs:36.7957598672118,-39.8787914947339)
--(axis cs:36.2586594855251,-41.6470186238076)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.9553644746556,-43.0735220066959)
--(axis cs:41.4924139348339,-41.3052794109748)
--(axis cs:36.8976623414072,-39.9097645258147)
--(axis cs:36.360612881229,-41.6780071215358)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.0582815012154,-43.1046554297972)
--(axis cs:41.5952800394398,-41.3363973688952)
--(axis cs:37.0004882599747,-39.9410148036607)
--(axis cs:36.4634897217504,-41.7092728645627)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.162121984381,-43.13606604493)
--(axis cs:41.6990696002061,-41.3677925203135)
--(axis cs:37.1042376385132,-39.9725422761619)
--(axis cs:36.5672900226881,-41.7408158007784)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.266885940006,-43.1677537999222)
--(axis cs:41.8037826329866,-41.3994648130577)
--(axis cs:37.2089104928764,-40.004346891146)
--(axis cs:36.6720137998958,-41.7726358780105)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.372573384725,-43.1997186396344)
--(axis cs:41.9094191544158,-41.4314141919882)
--(axis cs:37.3145068396989,-40.0364285934735)
--(axis cs:36.7776610700081,-41.8047330411196)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.4791843339954,-43.2319605127925)
--(axis cs:42.0159791799512,-41.4636406058313)
--(axis cs:37.4210266944384,-40.0687873318704)
--(axis cs:36.8842318484826,-41.8371072388316)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.5867188043166,-43.2644793643844)
--(axis cs:42.1234627260922,-41.4961439995746)
--(axis cs:37.5284700735941,-40.1014230513244)
--(axis cs:36.9917261518185,-41.8697584161341)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.6951768113973,-43.2972751431371)
--(axis cs:42.2318698085477,-41.5289243219453)
--(axis cs:37.6368369928749,-40.1343357005623)
--(axis cs:37.1001439957246,-41.9026865217541)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.8045583713415,-43.3303477949343)
--(axis cs:42.3412004434214,-41.5619815188269)
--(axis cs:37.7461274683849,-40.1675252254678)
--(axis cs:37.209485396305,-41.9358915015751)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.9148635005065,-43.3636972656025)
--(axis cs:42.451454647071,-41.5953155360461)
--(axis cs:37.8563415164815,-40.2009915718673)
--(axis cs:37.319750369917,-41.9693733014236)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.0260922147249,-43.3973235029599)
--(axis cs:42.5626324353289,-41.6289263214212)
--(axis cs:37.9674791529971,-40.234734687579)
--(axis cs:37.4309389323931,-42.0031318691177)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.1382445298254,-43.4312264548282)
--(axis cs:42.674733824024,-41.6628138227736)
--(axis cs:38.0795403937608,-40.2687545204242)
--(axis cs:37.5430510995623,-42.0371671524788)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.25132046177,-43.4654060670878)
--(axis cs:42.7877588291182,-41.6969779859839)
--(axis cs:38.1925252547346,-40.3030510162836)
--(axis cs:37.6560868873864,-42.0714790973874)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.3653200272921,-43.4998622855598)
--(axis cs:42.9017074673452,-41.7314187568732)
--(axis cs:38.306433752652,-40.3376241209779)
--(axis cs:37.770046312599,-42.1060676496644)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.4802432418241,-43.5345950579965)
--(axis cs:43.0165797541371,-41.7661360831938)
--(axis cs:38.4212659029454,-40.3724737822594)
--(axis cs:37.8849293906324,-42.1409327570621)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.5960901213118,-43.5696043323404)
--(axis cs:43.1323757054399,-41.8011299128883)
--(axis cs:38.5370217215606,-40.4075999480706)
--(axis cs:38.0007361374325,-42.1760743675226)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.7128606819628,-43.6048900543447)
--(axis cs:43.2490953374613,-41.8364001917098)
--(axis cs:38.6537012247055,-40.4430025641645)
--(axis cs:38.117466569207,-42.2114924267994)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.8305549399819,-43.6404521698896)
--(axis cs:43.366738666406,-41.8719468655385)
--(axis cs:38.7713044285847,-40.4786815764212)
--(axis cs:38.2351207021605,-42.2471868807722)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.9491729113064,-43.6762906267852)
--(axis cs:43.4853057082116,-41.9077698821846)
--(axis cs:38.8898313491358,-40.5146369326507)
--(axis cs:38.3536985522306,-42.2831576772513)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.0687146114817,-43.7124053728461)
--(axis cs:43.6047964784232,-41.9438691894627)
--(axis cs:39.0092820019042,-40.5508685806676)
--(axis cs:38.4732001349626,-42.319404764051)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.1891800569617,-43.7487963538825)
--(axis cs:43.7252109934951,-41.9802447331829)
--(axis cs:39.1296564033438,-40.5873764662818)
--(axis cs:38.5936254668105,-42.3559280869814)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.3105692638106,-43.78546351577)
--(axis cs:43.8465492694912,-42.0168964592209)
--(axis cs:39.2509545695191,-40.624160535369)
--(axis cs:38.7149745638384,-42.392727591918)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.4328822480807,-43.8224068062576)
--(axis cs:43.9688113224641,-42.0538243153258)
--(axis cs:39.3731765164822,-40.661220735678)
--(axis cs:38.8372474420988,-42.4298032266098)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.5561190251776,-43.8596261732757)
--(axis cs:44.0919971678193,-42.0910282494278)
--(axis cs:39.496322259639,-40.6985570151391)
--(axis cs:38.9604441169972,-42.467154938987)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.6802796115425,-43.8971215625091)
--(axis cs:44.2161068219981,-42.128508207212)
--(axis cs:39.6203918154306,-40.7361693194372)
--(axis cs:39.084564604975,-42.5047826747343)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.8053640234853,-43.9348929199555)
--(axis cs:44.3411403013104,-42.1662641346758)
--(axis cs:39.745385200167,-40.7740575945696)
--(axis cs:39.2096089223419,-42.5426863798493)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.9313722766592,-43.9729401932952)
--(axis cs:44.4670976214095,-42.2042959794998)
--(axis cs:39.8713024295016,-40.8122217882168)
--(axis cs:39.3355770847513,-42.5808660020122)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.0583043867153,-44.011263330394)
--(axis cs:44.5939787979465,-42.2426036895495)
--(axis cs:39.9981435190855,-40.8506618482442)
--(axis cs:39.4624691078543,-42.6193214890886)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.186160369954,-44.0498622770563)
--(axis cs:44.7217838472218,-42.2811872106296)
--(axis cs:40.1259084852191,-40.8893777204564)
--(axis cs:39.5902850079512,-42.6580527868831)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.3149402428015,-44.0887369791525)
--(axis cs:44.8505127856618,-42.3200464886104)
--(axis cs:40.2545973443288,-40.9283693507234)
--(axis cs:39.7190248014685,-42.6970598412655)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.4446440208992,-44.1278873844857)
--(axis cs:44.9801656289078,-42.359181471295)
--(axis cs:40.3842101120561,-40.9676366868484)
--(axis cs:39.8486885040475,-42.7363426000392)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.5752717197564,-44.167313440852)
--(axis cs:45.1107423924691,-42.3985921064795)
--(axis cs:40.5147468039102,-41.0071796766274)
--(axis cs:39.9792761311974,-42.7759010109999)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.7068233559197,-44.207015094056)
--(axis cs:45.2422430928925,-42.4382783399685)
--(axis cs:40.6462074364379,-41.0469982658648)
--(axis cs:40.1107876994651,-42.8157350199523)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.839298945416,-44.246992289961)
--(axis cs:45.3746677462049,-42.4782401176255)
--(axis cs:40.7785920256663,-41.087092400424)
--(axis cs:40.2432232248774,-42.8558445727596)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.9726985041321,-44.2872449763672)
--(axis cs:45.5080163682931,-42.5184773872504)
--(axis cs:40.911900587482,-41.1274620281049)
--(axis cs:40.376582723321,-42.8962296172217)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.1070220475658,-44.3277731010678)
--(axis cs:45.6422889746549,-42.5589900966367)
--(axis cs:41.046133137383,-41.1681070967006)
--(axis cs:40.5108662102939,-42.9368901011318)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.2422695921215,-44.3685766098648)
--(axis cs:45.7774855816948,-42.5997781915861)
--(axis cs:41.1812896917737,-41.2090275520131)
--(axis cs:40.6460737022004,-42.9778259702918)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.3784411540722,-44.4096554486164)
--(axis cs:45.9136062056859,-42.6408416179572)
--(axis cs:41.3173702669274,-41.2502233399005)
--(axis cs:40.7822052153138,-43.0190371705598)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.5155367490355,-44.4510095651819)
--(axis cs:46.0506508622456,-42.682180323609)
--(axis cs:41.4543748784616,-41.291694408222)
--(axis cs:40.9192607652514,-43.0605236497949)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.6535563926241,-44.4926389072254)
--(axis cs:46.1886195669869,-42.7237942562058)
--(axis cs:41.592303541989,-41.3334407046416)
--(axis cs:41.0572403676261,-43.1022853556612)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.7925001012308,-44.5345434207344)
--(axis cs:46.3275123363027,-42.7656833617349)
--(axis cs:41.7311562739027,-41.3754621751467)
--(axis cs:41.1961440388309,-43.1443222341461)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.9323678911184,-44.5767230513729)
--(axis cs:46.4673291864555,-42.8078475858607)
--(axis cs:41.8709330904654,-41.4177587654012)
--(axis cs:41.3359717951282,-43.1866342309135)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.0731597777596,-44.6191777470622)
--(axis cs:46.6080701329184,-42.8502868765041)
--(axis cs:42.0116340071499,-41.4603304233262)
--(axis cs:41.4767236519911,-43.2292212938844)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.2148757770154,-44.661907455524)
--(axis cs:46.7497351915523,-42.893001181387)
--(axis cs:42.1532590398174,-41.5031770966435)
--(axis cs:41.6183996252806,-43.2720833707805)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.3575159050084,-44.7049121226144)
--(axis cs:46.8923243784797,-42.9359904463655)
--(axis cs:42.2958082045905,-41.546298731209)
--(axis cs:41.7609997311191,-43.3152204074579)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.5010801779863,-44.7481916941895)
--(axis cs:47.0358377099486,-42.9792546172956)
--(axis cs:42.4392815177169,-41.5896952728786)
--(axis cs:41.9045239857546,-43.3586323497724)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.6455686118012,-44.7917461179678)
--(axis cs:47.1802752018109,-43.0227936418961)
--(axis cs:42.5836789950488,-41.633366669371)
--(axis cs:42.0489724050391,-43.4023191454427)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.7909812219109,-44.8355753418015)
--(axis cs:47.3256368695246,-43.066607468019)
--(axis cs:42.7290006520442,-41.6773128685379)
--(axis cs:42.1943450044305,-43.4462807423205)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.937318024819,-44.879679310511)
--(axis cs:47.4719227295933,-43.1106960404847)
--(axis cs:42.8752465052066,-41.7215338151999)
--(axis cs:42.3406418004323,-43.4905170852263)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.084579035974,-44.9240579728447)
--(axis cs:47.6191327974655,-43.1550593080416)
--(axis cs:43.0224165699847,-41.7660294581052)
--(axis cs:42.4878628084931,-43.5350281229083)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.2327642720009,-44.9687112736894)
--(axis cs:47.7672670897664,-43.1996972155766)
--(axis cs:43.1705108630036,-41.8107997421405)
--(axis cs:42.6360080452381,-43.5798138002533)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.381873748085,-45.0136391617893)
--(axis cs:47.9163256216811,-43.2446097118339)
--(axis cs:43.3195293994485,-41.85584461605)
--(axis cs:42.7850775258524,-43.6248740660055)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.531907480846,-45.0588415819624)
--(axis cs:48.0663084098296,-43.2897967416315)
--(axis cs:43.4694721959393,-41.9011640246515)
--(axis cs:42.9350712669558,-43.6702088649824)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.6828654855911,-45.10431848302)
--(axis cs:48.2172154695189,-43.3352582537807)
--(axis cs:43.6203392677833,-41.9467579167562)
--(axis cs:43.0859892838556,-43.7158181459955)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.834747778804,-45.1500698097791)
--(axis cs:48.3690468172329,-43.3809941930985)
--(axis cs:43.7721306314643,-41.992626237181)
--(axis cs:43.2378315930354,-43.7617018538617)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.9875543759153,-45.1960955110452)
--(axis cs:48.5218024684022,-43.4270045083904)
--(axis cs:43.9248463024128,-42.0387689347314)
--(axis cs:43.390598209926,-43.8078599373862)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.1412852931415,-45.2423955325348)
--(axis cs:48.6754824392433,-43.473289145373)
--(axis cs:44.0784862968455,-42.0851859551237)
--(axis cs:43.5442891507438,-43.8542923422856)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.2959405466936,-45.2889698201572)
--(axis cs:48.8300867459673,-43.5198480499555)
--(axis cs:44.2330506309735,-42.1318772442671)
--(axis cs:43.6989044316999,-43.9009990144688)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.4515201519989,-45.3358183216846)
--(axis cs:48.9856154040015,-43.5666811699102)
--(axis cs:44.3885393202241,-42.1788427499339)
--(axis cs:43.8544440682216,-43.9479799017082)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.6080241249952,-45.3829409848936)
--(axis cs:49.1420684292838,-43.6137884530137)
--(axis cs:44.5449523805353,-42.2260824199003)
--(axis cs:44.0109080762468,-43.9952349517801)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.7654524817568,-45.4303377555596)
--(axis cs:49.2994458378884,-43.6611698450414)
--(axis cs:44.7022898279813,-42.2735961999418)
--(axis cs:44.1682964718497,-44.04276411046)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.9238052384851,-45.4780085795211)
--(axis cs:49.4577476460169,-43.7088252918318)
--(axis cs:44.8605516787637,-42.3213840358967)
--(axis cs:44.3266092712318,-44.090567323586)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:49.0830824107209,-45.5259534046162)
--(axis cs:49.6169738692102,-43.756754741223)
--(axis cs:45.0197379484235,-42.3694458756031)
--(axis cs:44.4858464899342,-44.1386445389963)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--(axis cs:36.3325777743834,-41.6732570181184)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:36.9188268043665,-39.9199841905907)
--(axis cs:32.326555811737,-38.5163278472311)
--(axis cs:31.7863731956336,-40.2836158094093)
--(axis cs:36.3786441882631,-41.6872721527689)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:36.966292805473,-39.9333049503181)
--(axis cs:32.3737597597793,-38.5305062390942)
--(axis cs:31.833907194527,-40.2978950496819)
--(axis cs:36.4264402402207,-41.7006937609058)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.0142599930246,-39.9469436315752)
--(axis cs:32.421474841941,-38.5449705376871)
--(axis cs:31.8819400069754,-40.3124563684248)
--(axis cs:36.474725158059,-41.7144294623129)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.0627376459706,-39.9610301173528)
--(axis cs:32.4697812458384,-38.5596181484855)
--(axis cs:31.9304623540294,-40.3271698826472)
--(axis cs:36.5234187541616,-41.7285818515145)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.1116133400866,-39.9752897335769)
--(axis cs:32.5184710900377,-38.5744870098446)
--(axis cs:31.9793866599134,-40.3421102664231)
--(axis cs:36.5725289099623,-41.7429129901554)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.1617002089532,-39.9902061068269)
--(axis cs:32.5684577313235,-38.5897320650474)
--(axis cs:32.0294997910468,-40.3573938931731)
--(axis cs:36.6227422686765,-41.7578679349526)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.2123941193382,-40.0056210118224)
--(axis cs:32.6191052027561,-38.6052992885017)
--(axis cs:32.0802058806618,-40.3729789881776)
--(axis cs:36.6734947972439,-41.7733007114983)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.2629812898723,-40.020441865105)
--(axis cs:32.6695946235853,-38.6204408172568)
--(axis cs:32.1308187101277,-40.388158134895)
--(axis cs:36.7242053764147,-41.7881591827432)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.3135671630146,-40.0353448047508)
--(axis cs:32.7200729979097,-38.6356965078035)
--(axis cs:32.1814328369854,-40.4034551952492)
--(axis cs:36.7749270020903,-41.8031034921965)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.3651285583048,-40.0496073729417)
--(axis cs:32.7713413522948,-38.6509211658533)
--(axis cs:32.2330714416952,-40.4187926270583)
--(axis cs:36.8268586477052,-41.8174788341467)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.4169072777362,-40.0644117888966)
--(axis cs:32.8229589851196,-38.6662547573851)
--(axis cs:32.2848927222638,-40.4341882111034)
--(axis cs:36.8788410148804,-41.8323452426149)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.4690992080234,-40.0797998258835)
--(axis cs:32.8750899136708,-38.6818432445114)
--(axis cs:32.3371007919766,-40.4498001741165)
--(axis cs:36.9311100863292,-41.8477567554886)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.5210937178283,-40.0954236912358)
--(axis cs:32.9270429472911,-38.6976034174787)
--(axis cs:32.3891062821717,-40.4655763087642)
--(axis cs:36.9831570527089,-41.8633965825213)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.5721953328261,-40.1112460837624)
--(axis cs:32.9781567607468,-38.7133857194025)
--(axis cs:32.4402046671739,-40.4813539162376)
--(axis cs:37.0342432392532,-41.8792142805975)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.6235088910925,-40.1275341815414)
--(axis cs:33.0295727998726,-38.7293370603215)
--(axis cs:32.4914911089075,-40.4972658184586)
--(axis cs:37.0854272001274,-41.8954629396785)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.6759330679875,-40.1446700729026)
--(axis cs:33.0821800397002,-38.7458716188352)
--(axis cs:32.5438669320125,-40.5137299270974)
--(axis cs:37.1376199602998,-41.9125283811648)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.7291446572796,-40.1615313018795)
--(axis cs:33.1354795271589,-38.762444216558)
--(axis cs:32.5970553427204,-40.5302686981205)
--(axis cs:37.1907204728411,-41.929355783442)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.7823755125324,-40.1790612493744)
--(axis cs:33.188944866182,-38.7792045077152)
--(axis cs:32.6502244874676,-40.5469387506256)
--(axis cs:37.243655133818,-41.9467954922848)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.8353203806436,-40.1964882653909)
--(axis cs:33.242231920944,-38.7955091786897)
--(axis cs:32.7030796193564,-40.5631117346091)
--(axis cs:37.296168079056,-41.9640908213103)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.8891599930246,-40.2138436315752)
--(axis cs:33.296374841941,-38.8118705376871)
--(axis cs:32.7568400069754,-40.5793563684248)
--(axis cs:37.349625158059,-41.9813294623129)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.9432966228888,-40.2310586965746)
--(axis cs:33.3507929583499,-38.8281637998711)
--(axis cs:32.8109033771112,-40.5955413034254)
--(axis cs:37.4034070416501,-41.9984362001289)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:37.9973191862323,-40.2478766968933)
--(axis cs:33.4049894014122,-38.8444127153626)
--(axis cs:32.8648808137677,-40.6117233031067)
--(axis cs:37.4572105985878,-42.0151872846374)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.0504521656275,-40.2653425052186)
--(axis cs:33.4583772051597,-38.8610449735519)
--(axis cs:32.9179478343725,-40.6282574947814)
--(axis cs:37.5100227948403,-42.0325550264482)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.1039550156385,-40.2824828158357)
--(axis cs:33.5119021143914,-38.8781131521974)
--(axis cs:32.9714449843615,-40.6453171841643)
--(axis cs:37.5634978856086,-42.0496868478026)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.1575597642499,-40.2996500002971)
--(axis cs:33.5655436308882,-38.8951601174763)
--(axis cs:33.0250402357501,-40.6623499997029)
--(axis cs:37.6170563691118,-42.0668398825237)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.2105638782903,-40.3168082269308)
--(axis cs:33.6185796129752,-38.9122141549304)
--(axis cs:33.0780361217097,-40.6793917730692)
--(axis cs:37.6700203870248,-42.0839858450696)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.2642692561959,-40.3341843695927)
--(axis cs:33.6723266680471,-38.9294540512947)
--(axis cs:33.1317307438041,-40.6966156304073)
--(axis cs:37.7236733319529,-42.1013459487053)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.3181755802512,-40.3518739493991)
--(axis cs:33.7262820292383,-38.9469833429225)
--(axis cs:33.1856244197488,-40.7141260506009)
--(axis cs:37.7775179707617,-42.1190166570775)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.3716790571488,-40.3697232183867)
--(axis cs:33.7798124789455,-38.9647444541415)
--(axis cs:33.2391209428512,-40.7318767816133)
--(axis cs:37.8309875210545,-42.1368555458585)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.4247837968484,-40.3869904034773)
--(axis cs:33.8329540024768,-38.9818914249278)
--(axis cs:33.2922162031516,-40.7490095965227)
--(axis cs:37.8840459975232,-42.1541085750722)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.4776885347891,-40.403857588692)
--(axis cs:33.8858955273963,-38.9986383968011)
--(axis cs:33.3451114652109,-40.765742411308)
--(axis cs:37.9369044726037,-42.1709616031989)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.5307888505893,-40.4202620677108)
--(axis cs:33.9389982957737,-39.0150348616313)
--(axis cs:33.3982111494107,-40.7821379322892)
--(axis cs:37.9900017042264,-42.1873651383687)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.5852017916657,-40.4369457079529)
--(axis cs:33.9935118045565,-39.0313899238302)
--(axis cs:33.4525982083343,-40.7984542920471)
--(axis cs:38.0442881954435,-42.2040100761698)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.6403150347524,-40.454433828185)
--(axis cs:34.0487280925999,-39.0485414593832)
--(axis cs:33.5076849652476,-40.815566171815)
--(axis cs:38.0992719074001,-42.2214585406168)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.6960222810754,-40.4718368468185)
--(axis cs:34.1044917787591,-39.0657601610365)
--(axis cs:33.5633777189246,-40.8327631531815)
--(axis cs:38.1549082212409,-42.2388398389635)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.7526219661038,-40.4891323677415)
--(axis cs:34.1610890097278,-39.083063695694)
--(axis cs:33.6199780338962,-40.8500676322586)
--(axis cs:38.2115109902722,-42.256136304306)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.8099270047102,-40.5067040330406)
--(axis cs:34.218433314969,-39.1005071417529)
--(axis cs:33.6772729952898,-40.8674959669594)
--(axis cs:38.268766685031,-42.2736928582471)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.8676270047102,-40.5242040330406)
--(axis cs:34.276133314969,-39.1180071417529)
--(axis cs:33.7349729952898,-40.8849959669594)
--(axis cs:38.326466685031,-42.2911928582471)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.9263304675912,-40.5420533030153)
--(axis cs:34.3348637757384,-39.1357682616361)
--(axis cs:33.7936695324088,-40.9027466969847)
--(axis cs:38.3851362242616,-42.3090317383639)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:38.9857310971043,-40.5599622611997)
--(axis cs:34.3942693141404,-39.1536611925868)
--(axis cs:33.8530689028957,-40.9206377388003)
--(axis cs:38.4445306858597,-42.3269388074132)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.0455207061395,-40.5780144514387)
--(axis cs:34.4539779336643,-39.1719778343726)
--(axis cs:33.9128792938605,-40.9389855485613)
--(axis cs:38.5044220663357,-42.3450221656274)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.1058207061395,-40.5963144514387)
--(axis cs:34.5142779336643,-39.1902778343726)
--(axis cs:33.9731792938605,-40.9572855485613)
--(axis cs:38.5647220663357,-42.3633221656274)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.1670159801595,-40.6149472653815)
--(axis cs:34.5754363993052,-39.209030855106)
--(axis cs:34.0343840198405,-40.9760527346185)
--(axis cs:38.6259636006948,-42.381969144894)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.2283118828873,-40.6338890375655)
--(axis cs:34.6367004039834,-39.2280768072878)
--(axis cs:34.0956881171127,-40.9951109624345)
--(axis cs:38.6872995960166,-42.4009231927122)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.2896197610842,-40.6531010142173)
--(axis cs:34.6980696266814,-39.2470884384323)
--(axis cs:34.1569802389158,-41.0140989857827)
--(axis cs:38.7485303733186,-42.4201115615677)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.3524380196845,-40.6732608013727)
--(axis cs:34.7610302381899,-39.2667834343203)
--(axis cs:34.2197619803155,-41.0337391986272)
--(axis cs:38.8111697618101,-42.4402165656797)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.4150678691987,-40.6938863188059)
--(axis cs:34.8238933535945,-39.2866476868508)
--(axis cs:34.2823321308013,-41.0535136811941)
--(axis cs:38.8735066464055,-42.4607523131492)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.4775023436505,-40.7148790293772)
--(axis cs:34.8865980830794,-39.3067589811319)
--(axis cs:34.3446976563495,-41.0735209706228)
--(axis cs:38.9356019169205,-42.4816410188681)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.5400317286805,-40.7354000781944)
--(axis cs:34.9493585474051,-39.32652686079)
--(axis cs:34.4071682713195,-41.0931999218056)
--(axis cs:38.9978414525948,-42.50207313921)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.6024510724892,-40.7552777938802)
--(axis cs:35.0119303728444,-39.3459078260816)
--(axis cs:34.4695489275108,-41.1125222061198)
--(axis cs:39.0600696271556,-42.5218921739184)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.6662644707077,-40.7760704043746)
--(axis cs:35.0758495560197,-39.3663559258329)
--(axis cs:34.5333355292923,-41.1329295956254)
--(axis cs:39.1237504439803,-42.5426440741671)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.7314647821222,-40.7970748837004)
--(axis cs:35.1410523278571,-39.3873523933754)
--(axis cs:34.5985352178778,-41.1539251162996)
--(axis cs:39.1889476721429,-42.5636476066246)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.7967510724892,-40.8177777938802)
--(axis cs:35.2062303728444,-39.4084078260816)
--(axis cs:34.6638489275108,-41.1750222061198)
--(axis cs:39.2543696271556,-42.5843921739184)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.8628311041863,-40.8386911196587)
--(axis cs:35.2721530050437,-39.4298339267353)
--(axis cs:34.7299688958137,-41.1965088803413)
--(axis cs:39.3206469949563,-42.6053660732647)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.9290960826043,-40.8595894451448)
--(axis cs:35.3381426721679,-39.4516296505473)
--(axis cs:34.7963039173957,-41.2184105548552)
--(axis cs:39.3872573278321,-42.6263703494527)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:39.9956421085216,-40.8805190297818)
--(axis cs:35.404266240168,-39.4739374873533)
--(axis cs:34.8629578914784,-41.2408809702182)
--(axis cs:39.454333759832,-42.6474625126467)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.0619939023289,-40.9008337320853)
--(axis cs:35.47024259065,-39.4954782995718)
--(axis cs:34.9294060976711,-41.2625662679147)
--(axis cs:39.52115740935,-42.6679217004282)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.1291654602617,-40.9212306218148)
--(axis cs:35.5371934525171,-39.5165964772456)
--(axis cs:34.9966345397383,-41.2837693781852)
--(axis cs:39.5886065474829,-42.6884035227544)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.1973512154831,-40.9417290683561)
--(axis cs:35.6052689021936,-39.5374555807569)
--(axis cs:35.0648487845169,-41.3046709316438)
--(axis cs:39.6569310978064,-42.7089444192431)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.2657429779512,-40.9619126157569)
--(axis cs:35.6735969454803,-39.5578475116887)
--(axis cs:35.1332570220488,-41.3250873842431)
--(axis cs:39.7254030545197,-42.7291524883113)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.3336198212488,-40.9822856546892)
--(axis cs:35.7412949354701,-39.578805642912)
--(axis cs:35.2011801787512,-41.3461143453108)
--(axis cs:39.7935050645299,-42.749594357088)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.4014153754767,-41.0025229501642)
--(axis cs:35.8090561975829,-39.5991551504714)
--(axis cs:35.2689846245233,-41.3664770498358)
--(axis cs:39.8613438024171,-42.7698448495286)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.4685245828758,-41.0225528382293)
--(axis cs:35.8762364416917,-39.6189526001488)
--(axis cs:35.3360754171242,-41.3862471617707)
--(axis cs:39.9283635583083,-42.7898473998512)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.5350382231251,-41.042145431735)
--(axis cs:35.9428554338895,-39.6382005502501)
--(axis cs:35.4025617768749,-41.405454568265)
--(axis cs:39.9947445661105,-42.8093994497499)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.5998667256982,-41.0628485377319)
--(axis cs:36.0079045242617,-39.6581823351847)
--(axis cs:35.4673332743018,-41.4253514622681)
--(axis cs:40.0592954757383,-42.8300176648153)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.665114719601,-41.0838293491205)
--(axis cs:36.0735253237105,-39.6779449941519)
--(axis cs:35.532485280399,-41.4449706508795)
--(axis cs:40.1240746762895,-42.8508550058481)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.7308694382714,-41.1050087145973)
--(axis cs:36.1397072033157,-39.6977300171399)
--(axis cs:35.5981305617286,-41.4645912854027)
--(axis cs:40.1892927966842,-42.8718699828601)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.7963167321896,-41.1258850739407)
--(axis cs:36.2055255375373,-39.717396448817)
--(axis cs:35.6634832678104,-41.4841149260593)
--(axis cs:40.2542744624627,-42.892603551183)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.8609632249716,-41.1464524870769)
--(axis cs:36.2705384687318,-39.7367700557113)
--(axis cs:35.7280367750284,-41.5033475129231)
--(axis cs:40.3184615312682,-42.9130299442887)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.9255107852651,-41.1670378299023)
--(axis cs:36.3354626277651,-39.7561296430132)
--(axis cs:35.7924892147349,-41.5225621700977)
--(axis cs:40.3825373722349,-42.9334703569868)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:40.9900692835444,-41.1879844473582)
--(axis cs:36.4004867881364,-39.7755622307938)
--(axis cs:35.8569307164556,-41.5418155526418)
--(axis cs:40.4465132118636,-42.9542377692062)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.0538314967654,-41.2087893190409)
--(axis cs:36.4647472452265,-39.7947491031074)
--(axis cs:35.9205685032346,-41.5608106809591)
--(axis cs:40.5096527547735,-42.9748508968926)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.1169022505768,-41.2298241248519)
--(axis cs:36.528388472082,-39.8139338379431)
--(axis cs:35.9834977494232,-41.5797758751481)
--(axis cs:40.572011527918,-42.9956661620569)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.1800904850489,-41.2514232719599)
--(axis cs:36.5922939407468,-39.8332107109909)
--(axis cs:36.0465095149512,-41.5987767280401)
--(axis cs:40.6343060592532,-43.0169892890091)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.2417876853265,-41.2729658253455)
--(axis cs:36.6547888952998,-39.8521751650815)
--(axis cs:36.1080123146735,-41.6174341746545)
--(axis cs:40.6950111047002,-43.0382248349185)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.3036563189253,-41.2937917737685)
--(axis cs:36.7172257574348,-39.8711678935297)
--(axis cs:36.1697436810747,-41.6362082262316)
--(axis cs:40.7561742425652,-43.0588321064703)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.364612952582,-41.3147430181174)
--(axis cs:36.7786544032044,-39.8905982981572)
--(axis cs:36.230587047418,-41.6554569818827)
--(axis cs:40.8165455967956,-43.0796017018428)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.4259802448014,-41.3348600556557)
--(axis cs:36.8405862868561,-39.9088985377881)
--(axis cs:36.2918197551986,-41.6735399443443)
--(axis cs:40.8772137131439,-43.0995014622119)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.4873271390343,-41.3544724458057)
--(axis cs:36.9023290724489,-39.9272385023305)
--(axis cs:36.3530728609657,-41.6917275541943)
--(axis cs:40.9380709275511,-43.1189614976695)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.5478697318644,-41.3737221211017)
--(axis cs:36.963233006107,-39.9453278853124)
--(axis cs:36.4135302681356,-41.7096778788983)
--(axis cs:40.998166993893,-43.1380721146876)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.607408363061,-41.3924135590028)
--(axis cs:37.0231008373771,-39.9629631366524)
--(axis cs:36.472991636939,-41.7271864409972)
--(axis cs:41.0572991626229,-43.1566368633476)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.6674398690544,-41.4110974693496)
--(axis cs:37.0834018698672,-39.9807829507883)
--(axis cs:36.5329601309456,-41.7449025306504)
--(axis cs:41.1169981301328,-43.1752170492117)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.72855733297,-41.4299663109947)
--(axis cs:37.1446691411034,-39.9991717609401)
--(axis cs:36.59404266703,-41.7632336890053)
--(axis cs:41.1779308588966,-43.1940282390599)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.7891695409599,-41.4486545012337)
--(axis cs:37.2053862441273,-40.0175239384692)
--(axis cs:36.6546304590401,-41.7815454987663)
--(axis cs:41.2384137558727,-43.2126760615308)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.849163148019,-41.4669559252826)
--(axis cs:37.2653249030967,-40.0360013682167)
--(axis cs:36.714636851981,-41.8000440747174)
--(axis cs:41.2984750969033,-43.2309986317833)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.9091646012925,-41.4854783288863)
--(axis cs:37.325338843979,-40.05448377034)
--(axis cs:36.7746353987075,-41.8185216711137)
--(axis cs:41.3584611560211,-43.24951622966)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:41.9682625666549,-41.5038469638446)
--(axis cs:37.3844193267868,-40.0729084074015)
--(axis cs:36.8337374333451,-41.8369530361554)
--(axis cs:41.4175806732132,-43.2678915925985)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.028176220442,-41.5220575581722)
--(axis cs:37.4444503765653,-40.0907429917062)
--(axis cs:36.893623779558,-41.8547424418278)
--(axis cs:41.4773496234347,-43.2860570082938)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.088386086881,-41.5407099037027)
--(axis cs:37.504745186991,-40.1091233359898)
--(axis cs:36.953813913119,-41.8730900962973)
--(axis cs:41.537454813009,-43.3046766640102)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.1488921763418,-41.5596039997639)
--(axis cs:37.5653037499187,-40.1278494337993)
--(axis cs:37.0143078236582,-41.8917960002361)
--(axis cs:41.5978962500813,-43.3235505662008)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.2085852166765,-41.5785964614264)
--(axis cs:37.6249368210796,-40.1470338936208)
--(axis cs:37.0740147833235,-41.9110035385736)
--(axis cs:41.6576631789204,-43.3425661063792)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.2683895669952,-41.5981636728532)
--(axis cs:37.6847786511894,-40.1664811059038)
--(axis cs:37.1338104330048,-41.9304363271468)
--(axis cs:41.7174213488106,-43.3621188940962)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.3280788330262,-41.6179978848733)
--(axis cs:37.7443754727517,-40.1866113175867)
--(axis cs:37.1935211669738,-41.9506021151267)
--(axis cs:41.7772245272483,-43.3819886824133)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.3865770913738,-41.6383710004013)
--(axis cs:37.8028587419055,-40.2070324336226)
--(axis cs:37.2520229086262,-41.9710289995987)
--(axis cs:41.8357412580945,-43.4023675663774)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.4458727360109,-41.6581037893012)
--(axis cs:37.8621169157575,-40.2268852244788)
--(axis cs:37.3113272639891,-41.9908962106988)
--(axis cs:41.8950830842425,-43.4221147755212)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.5066736072243,-41.6774172315121)
--(axis cs:37.9229252808765,-40.2461746662199)
--(axis cs:37.3721263927757,-42.0101827684879)
--(axis cs:41.9558747191235,-43.4414253337801)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.5667805743971,-41.6976247693635)
--(axis cs:37.983092203819,-40.266190201726)
--(axis cs:37.4322194256029,-42.0301752306366)
--(axis cs:42.015907796181,-43.461609798274)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.6262031865993,-41.7181742693941)
--(axis cs:38.0427097278158,-40.2861157114822)
--(axis cs:37.4915968134007,-42.0500257306058)
--(axis cs:42.0750902721842,-43.4820842885178)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.686821704665,-41.7384610409471)
--(axis cs:38.1034882369518,-40.3058905108368)
--(axis cs:37.552178295335,-42.0697389590529)
--(axis cs:42.1355117630482,-43.5023094891632)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.7476393248806,-41.7584343720072)
--(axis cs:38.1644584018852,-40.3253758850324)
--(axis cs:37.6129606751194,-42.0891656279928)
--(axis cs:42.1961415981148,-43.5222241149676)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.8085626772401,-41.7781973227048)
--(axis cs:38.2255843939142,-40.3444909181144)
--(axis cs:37.6738373227599,-42.1082026772952)
--(axis cs:42.2568156060858,-43.5419090818856)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.8703920109249,-41.7981543764215)
--(axis cs:38.2876690337726,-40.3636321163362)
--(axis cs:37.7356079890751,-42.1272456235785)
--(axis cs:42.3183309662274,-43.5617678836638)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.9322232677714,-41.8179428023334)
--(axis cs:38.3497732783347,-40.3825487469213)
--(axis cs:37.7973767322286,-42.1460571976666)
--(axis cs:42.3798267216653,-43.5814512530787)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:42.9949527186698,-41.8379043478717)
--(axis cs:38.412760842506,-40.4016865336046)
--(axis cs:37.8600472813302,-42.1650956521283)
--(axis cs:42.4422391574941,-43.6013134663954)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:43.0583957442769,-41.8581809921455)
--(axis cs:38.4765825348561,-40.4207556153077)
--(axis cs:37.9234042557232,-42.1840190078545)
--(axis cs:42.5052174651439,-43.6214443846923)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:43.1226298096423,-41.878718730766)
--(axis cs:38.5411177543767,-40.4403337727469)
--(axis cs:37.9875701903577,-42.203481269234)
--(axis cs:42.5690822456233,-43.6418662272531)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:43.1877637623833,-41.8995564765094)
--(axis cs:38.6065530622405,-40.4602120004036)
--(axis cs:38.0526362376166,-42.2232435234906)
--(axis cs:42.6338469377595,-43.6625879995964)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:43.2539978840262,-41.9209987106554)
--(axis cs:38.673091253772,-40.4806867844071)
--(axis cs:38.1188021159738,-42.2436012893446)
--(axis cs:42.699708746228,-43.6839132155929)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:43.3196279623056,-41.9423782129607)
--(axis cs:38.7389903905143,-40.5012108264666)
--(axis cs:38.1843720376944,-42.2640217870393)
--(axis cs:42.7650096094857,-43.7051891735334)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:43.3858562717961,-41.9643308324323)
--(axis cs:38.8054728176442,-40.5223560015384)
--(axis cs:38.2505437282039,-42.2850691675677)
--(axis cs:42.8309271823558,-43.7270439984616)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:43.453402905527,-41.987379233969)
--(axis cs:38.8734399383142,-40.5440694200483)
--(axis cs:38.317997094473,-42.306620766031)
--(axis cs:42.8979600616858,-43.7499305799517)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:43.5210604062443,-42.0113069121733)
--(axis cs:38.9416191814447,-40.5663425290116)
--(axis cs:38.3855395937557,-42.3286930878267)
--(axis cs:42.9649808185553,-43.7736574709884)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:43.5891007607451,-42.0348612290714)
--(axis cs:39.0100278876547,-40.5887299684565)
--(axis cs:38.4534992392548,-42.3509387709286)
--(axis cs:43.0325721123452,-43.7970700315435)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:43.6589395749767,-42.0579931475976)
--(axis cs:39.0802227210413,-40.6107350602173)
--(axis cs:38.5232604250232,-42.3728068524024)
--(axis cs:43.1019772789587,-43.8200649397827)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:43.7278823371754,-42.0818923026052)
--(axis cs:39.1495596998816,-40.6333876154041)
--(axis cs:38.5921176628246,-42.3953076973947)
--(axis cs:43.1704403001184,-43.8438123845959)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:43.7982281758843,-42.1056452517576)
--(axis cs:39.2203304591528,-40.6557981925323)
--(axis cs:38.6623718241157,-42.4175547482424)
--(axis cs:43.2402695408472,-43.8674018074677)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:43.8701575270417,-42.1296292975829)
--(axis cs:39.2925331813684,-40.6789193507295)
--(axis cs:38.7342424729583,-42.4405707024171)
--(axis cs:43.3118668186316,-43.8912806492705)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:43.9418894915942,-42.1531581687803)
--(axis cs:39.3645640150464,-40.7015054962217)
--(axis cs:38.8059105084058,-42.4630418312197)
--(axis cs:43.3832359849536,-43.9146945037783)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:44.0144283516192,-42.1768035798207)
--(axis cs:39.4374678597417,-40.7240005457542)
--(axis cs:38.8783716483808,-42.4853964201793)
--(axis cs:43.4553321402583,-43.9381994542458)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:44.0867665130746,-42.2001400363631)
--(axis cs:39.5101662197468,-40.7462027078955)
--(axis cs:38.9506334869254,-42.5074599636369)
--(axis cs:43.5272337802533,-43.9613972921045)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:44.1591010441375,-42.2234182339401)
--(axis cs:39.5828282171201,-40.768450532339)
--(axis cs:39.0228989558625,-42.5295817660599)
--(axis cs:43.5991717828799,-43.984549467661)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:44.2311319841627,-42.2464381701713)
--(axis cs:39.6551538210645,-40.7905439944673)
--(axis cs:39.0948680158373,-42.5515618298287)
--(axis cs:43.6708461789355,-44.0074560055327)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:44.3038638803119,-42.2696760418184)
--(axis cs:39.7281907393371,-40.8128235074274)
--(axis cs:39.1675361196881,-42.5737239581816)
--(axis cs:43.7432092606629,-44.0305764925726)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:44.3763829639285,-42.2927987680091)
--(axis cs:39.80089293257,-40.8353712490774)
--(axis cs:39.2400170360715,-42.5962012319909)
--(axis cs:43.81550706743,-44.0536287509226)
--cycle;
\path [draw=objectObservedColor, draw opacity=0.05]
(axis cs:44.4488091376823,-42.3161425204317)
--(axis cs:39.8735710000217,-40.8579244353374)
--(axis cs:39.3123908623177,-42.6186574795683)
--(axis cs:43.8876289999783,-44.0768755646626)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:22.38462573802,-40.9985065627603)
--(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:22.6620429351864,-41.0999713084561)
--(axis cs:23.706675810202,-39.1159846662539)
--(axis cs:19.1386045235045,-36.7107479877438)
--(axis cs:18.093971648489,-38.694734629946)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:22.9444379146981,-41.2009570345441)
--(axis cs:23.970567872129,-39.2073376750718)
--(axis cs:19.3803175353118,-36.844703423786)
--(axis cs:18.3541875778808,-38.8383227832583)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:23.231825424992,-41.3013797208674)
--(axis cs:24.2393636491135,-39.2983001999961)
--(axis cs:19.6273315670288,-36.9784728715466)
--(axis cs:18.6197933429073,-38.9815523924179)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:23.5242190803353,-41.4011550346541)
--(axis cs:24.5130783646125,-39.3887887270703)
--(axis cs:19.8796637274114,-37.1119691119558)
--(axis cs:18.8908044431341,-39.1243354195396)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:23.8216313563144,-41.5001983443639)
--(axis cs:24.791726110951,-39.4787194285632)
--(axis cs:20.1373299595317,-37.2451045947898)
--(axis cs:19.1672352048951,-39.2665835105904)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:24.1240735854861,-41.5984247335907)
--(axis cs:25.075319844832,-39.5680081768023)
--(axis cs:20.4003450361282,-37.3777914528262)
--(axis cs:19.4490987767823,-39.4082080096146)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:24.4315559531868,-41.6957490150207)
--(axis cs:25.3638713830061,-39.6565705580629)
--(axis cs:20.6687225551181,-37.5099415160573)
--(axis cs:19.7364071252988,-39.5491199730152)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:24.7440874935043,-41.7920857444429)
--(axis cs:25.6573913981012,-39.744321886512)
--(axis cs:20.9424749352727,-37.641466325959)
--(axis cs:20.0291710306758,-39.6892301838899)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:25.0616760854095,-41.8873492348112)
--(axis cs:25.9558894146133,-39.831177218205)
--(axis cs:21.2216134120574,-37.7722771498135)
--(axis cs:20.3274000828536,-39.8284491664196)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:25.384328449052,-41.9814535703558)
--(axis cs:26.2593738050589,-39.9170513651325)
--(axis cs:21.5061480336355,-37.9022849950845)
--(axis cs:20.6311026776286,-39.9666872003078)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:25.712050142217,-42.074312620742)
--(axis cs:26.5678517862895,-40.0018589093162)
--(axis cs:21.7960876570383,-38.0314006238427)
--(axis cs:20.9402860129658,-40.1038543352685)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:26.0448455569464,-42.1658400552755)
--(axis cs:26.8813294159684,-40.0855142169522)
--(axis cs:22.0914399444993,-38.159534567239)
--(axis cs:21.2549560854773,-40.2398604055623)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:26.3827179163229,-42.255949357151)
--(axis cs:27.1998115892113,-40.1679314526)
--(axis cs:22.3922113599564,-38.2865971400259)
--(axis cs:21.5751176870681,-40.374615044577)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:26.7256692714192,-42.3445538377433)
--(axis cs:27.5233020353904,-40.2490245934139)
--(axis cs:22.6984071657201,-38.4124984551221)
--(axis cs:21.9007744017488,-40.5080276994515)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:27.0737004984116,-42.4315666509387)
--(axis cs:27.8518033151029,-40.3287074434174)
--(axis cs:23.010031419309,-38.5371484382212)
--(axis cs:22.2319286026176,-40.6400076457425)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:27.4268112958592,-42.5169008075051)
--(axis cs:28.1853168173045,-40.4068936478166)
--(axis cs:23.327086970454,-38.6604568424408)
--(axis cs:22.5685814490087,-40.7704640021294)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:27.7850001821486,-42.6004691894988)
--(axis cs:28.5238427566073,-40.4834967073519)
--(axis cs:23.6495754582701,-38.7823332630113)
--(axis cs:22.9107328838114,-40.8993057451582)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:28.1482644931051,-42.6821845647056)
--(axis cs:28.8673801707447,-40.5584299926863)
--(axis cs:23.9774973085973,-38.9026871520021)
--(axis cs:23.2583816309577,-41.0264417240214)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:28.5166003797707,-42.7619596011158)
--(axis cs:29.215926918202,-40.6316067588276)
--(axis cs:24.3108517315115,-39.0214278330826)
--(axis cs:23.6115251930802,-41.1517806753709)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:28.8900028063484,-42.8397068814296)
--(axis cs:29.5694796760127,-40.702940159583)
--(axis cs:24.6496367190038,-39.1384645163179)
--(axis cs:23.9701598493394,-41.2752312381645)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:29.268465548315,-42.9153389175924)
--(axis cs:29.9280339377233,-40.7723432620454)
--(axis cs:24.9938490428312,-39.2537063129956)
--(axis cs:24.3342806534229,-41.3967019685426)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:29.651981190701,-42.9887681653567)
--(axis cs:30.2915840115242,-40.8397290611069)
--(axis cs:25.3434842525374,-39.3670622504824)
--(axis cs:24.7038814317142,-41.5161013547323)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:30.0405411265391,-43.059907038871)
--(axis cs:30.6601230185495,-40.9050104940009)
--(axis cs:25.6985366736445,-39.478441287109)
--(axis cs:25.0789547816341,-41.633337831979)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:30.4341355554808,-43.1286679252904)
--(axis cs:31.0336428913435,-40.9681004548681)
--(axis cs:26.0589994060157,-39.5877523270808)
--(axis cs:25.459492070153,-41.7483197975031)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:30.832753482582,-43.1949631994112)
--(axis cs:31.4121343724966,-41.0289118093464)
--(axis cs:26.4248643223901,-39.6949042354131)
--(axis cs:25.8454834324755,-41.8609556254779)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:31.2363827172576,-43.2587052383238)
--(axis cs:31.7955870134496,-41.0873574091816)
--(axis cs:26.7961220670892,-39.7998058528884)
--(axis cs:26.2369177708972,-41.9711536820306)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:31.6450098724059,-43.3198064360845)
--(axis cs:32.183989173467,-41.1433501068586)
--(axis cs:27.1727620548952,-39.9023660110338)
--(axis cs:26.633782753834,-42.0788223402597)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:32.0586203637016,-43.378179218403)
--(axis cs:32.5773280187794,-41.1968027702484)
--(axis cs:27.5547724701026,-40.0024935471173)
--(axis cs:27.0360648150248,-42.1838699952719)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:32.4771984090596,-43.433736057345)
--(axis cs:32.975589521895,-41.247628297273)
--(axis cs:27.9421402657415,-40.1000973191606)
--(axis cs:27.4437491529061,-42.2862050792325)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:32.9007270282682,-43.4863894860461)
--(axis cs:33.3787584610815,-41.2957396305826)
--(axis cs:28.3348511629742,-40.1950862209662)
--(axis cs:27.8568197301609,-42.3857360764298)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:33.3291880427928,-43.5360521134373)
--(axis cs:33.7868184200175,-41.3410497722447)
--(axis cs:28.7328896506655,-40.2873691971575)
--(axis cs:28.2752592734408,-42.4823715383501)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:33.7625620757499,-43.5826366389783)
--(axis cs:34.1997517876141,-41.3834717984444)
--(axis cs:29.1362389851255,-40.3768552582295)
--(axis cs:28.6990492732613,-42.5760200987633)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:34.2008285520513,-43.626055867398)
--(axis cs:34.6175397580057,-41.4229188741922)
--(axis cs:29.5448811900258,-40.4634534956086)
--(axis cs:29.1281699840715,-42.6665904888144)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:34.6439656987193,-43.66622272344)
--(axis cs:35.0401623307127,-41.4593042680372)
--(axis cs:29.95879705649,-40.5470730967193)
--(axis cs:29.5626004244967,-42.753991552122)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:35.0919505453726,-43.7030502666101)
--(axis cs:35.4675983109737,-41.4925413667866)
--(axis cs:30.3779661433576,-40.6276233600556)
--(axis cs:30.0023183777565,-42.8381322598791)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:35.5447589248825,-43.7364517059262)
--(axis cs:35.899825310248,-41.5225436902256)
--(axis cs:30.8023667776211,-40.705013710256)
--(axis cs:30.4473003922556,-42.9189217259566)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:36.0023654742006,-43.7663404146662)
--(axis cs:36.3368197468895,-41.5492249058395)
--(axis cs:31.2319760550382,-40.7791537131789)
--(axis cs:30.8975217823493,-42.9962692220056)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:36.464743635357,-43.7926299451138)
--(axis cs:36.7785568469905,-41.5724988435334)
--(axis cs:31.6667698409167,-40.8499530909783)
--(axis cs:31.3529566292833,-43.0700841925587)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:36.9318656566295,-43.8152340432989)
--(axis cs:37.2250106453967,-41.5922795103494)
--(axis cs:32.1067227710745,-40.917321737176)
--(axis cs:31.8135777823074,-43.1402762701255)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:37.4037025938836,-43.8340666637328)
--(axis cs:37.6761539868923,-41.608481105178)
--(axis cs:32.5518082529726,-40.9811697317291)
--(axis cs:32.2793568599638,-43.2067552902839)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:37.8802243120835,-43.8490419841331)
--(axis cs:38.1319585275567,-41.6210180334629)
--(axis cs:33.0019984670224,-41.0414073560915)
--(axis cs:32.7502642515492,-43.2694313067617)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:38.3613994869741,-43.8600744201398)
--(axis cs:38.5923947362907,-41.6298049218967)
--(axis cs:33.4572643680678,-41.0979451082664)
--(axis cs:33.2262691187512,-43.3282146065094)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:38.8471956069333,-43.8670786400181)
--(axis cs:39.0574318965141,-41.6347566331061)
--(axis cs:33.9175756870397,-41.1506937178488)
--(axis cs:33.7073393974589,-43.3830157247607)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:39.3375789749954,-43.8699695793474)
--(axis cs:39.5270381080338,-41.6357882803235)
--(axis cs:34.3829009327858,-41.199564161055)
--(axis cs:34.1934417997474,-43.4337454600789)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:39.832514711045,-43.8686624556946)
--(axis cs:40.0011802890817,-41.6328152420448)
--(axis cs:34.853207394073,-41.2444676757384)
--(axis cs:34.6845418160363,-43.4803148893882)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:40.3319667541808,-43.8630727832684)
--(axis cs:40.4798241785235,-41.6257531766706)
--(axis cs:35.3284611417643,-41.285315776389)
--(axis cs:35.1806037174216,-43.5226353829868)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:40.8358978652511,-43.8531163875544)
--(axis cs:40.9629343382378,-41.6145180371282)
--(axis cs:35.8086270311686,-41.3220202691142)
--(axis cs:35.6815905581819,-43.5606186195404)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:41.3442696295575,-43.8387094199286)
--(axis cs:41.4504741556643,-41.5990260854738)
--(axis cs:36.2936687045644,-41.3544932666)
--(axis cs:36.1874641784576,-43.5941766010547)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:41.8570424597301,-43.8197683722465)
--(axis cs:41.942405846523,-41.579193907473)
--(axis cs:36.7835485938961,-41.3826472030501)
--(axis cs:36.6981852071033,-43.6232216678237)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:42.3741755987717,-43.7962100914072)
--(axis cs:42.4386904577021,-41.5549384271556)
--(axis cs:37.2782279236438,-41.4063948491012)
--(axis cs:37.2137130647135,-43.6476665133528)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:42.895627123272,-43.7679517938897)
--(axis cs:42.9392878703161,-41.5261769213461)
--(axis cs:37.7776667138656,-41.4256493267115)
--(axis cs:37.7340059668215,-43.667424199255)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:43.4213539467901,-43.7349110802596)
--(axis cs:43.4441568029327,-41.4928270341651)
--(axis cs:38.2818237834126,-41.4403241240227)
--(axis cs:38.2590209272701,-43.6824081701172)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:43.9513118234073,-43.6970059496456)
--(axis cs:43.9532548149682,-41.4548067915011)
--(axis cs:38.7906567533159,-41.4503331101916)
--(axis cs:38.788713761755,-43.692532268336)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:44.4854553514471,-43.6541548141811)
--(axis cs:44.4665383102526,-41.4120346154512)
--(axis cs:39.3041220503459,-41.4555905501899)
--(axis cs:39.3230390915404,-43.6977107489198)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:45.0237379773653,-43.6062765134124)
--(axis cs:44.9839625407622,-41.3644293387274)
--(axis cs:39.8221749107432,-41.4560111195708)
--(axis cs:39.8619503473463,-43.6978582942558)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:45.5661119998065,-43.5532903286688)
--(axis cs:45.5054816105208,-41.3119102190276)
--(axis cs:40.3447693841211,-41.4515099191998)
--(axis cs:40.4053997734067,-43.692890028841)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:46.1125285738291,-43.4951159973946)
--(axis cs:46.0310484796679,-41.2543969533698)
--(axis cs:40.8718583375385,-41.4420024899486)
--(axis cs:40.9533384316997,-43.6827215339734)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:46.6629377152978,-43.4316737274403)
--(axis cs:46.5606149686948,-41.1918096923865)
--(axis cs:41.4033934597443,-41.4274048273489)
--(axis cs:41.5057162063472,-43.6672688624027)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:47.2172883054424,-43.3628842113107)
--(axis cs:47.0941317628479,-41.124069054578)
--(axis cs:41.9393252655915,-41.407633396206)
--(axis cs:42.062481808186,-43.6464485529387)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:47.7755280955838,-43.288668640369)
--(axis cs:47.6315484166979,-41.0510961405228)
--(axis cs:42.4796031006217,-41.3826051451683)
--(axis cs:42.6235827795076,-43.6201776450145)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:48.3376037120251,-43.2089487189949)
--(axis cs:48.1728133588751,-40.9728125470436)
--(axis cs:43.0241751458185,-41.3522375212529)
--(axis cs:43.1889654989685,-43.5883736932042)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:48.9034606611094,-43.123646678694)
--(axis cs:48.7178738969713,-40.8891403813261)
--(axis cs:43.5729884225303,-41.3164484843231)
--(axis cs:43.7585751866685,-43.550954781691)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:49.4730433344423,-43.0326852921574)
--(axis cs:49.2666762226059,-40.800002274989)
--(axis cs:44.1259887975619,-41.2751565215178)
--(axis cs:44.3323559093983,-43.5078395386862)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:50.0462950142787,-42.9359878872693)
--(axis cs:49.8191654166576,-40.7053213981041)
--(axis cs:44.6831209884335,-41.2282806616306)
--(axis cs:44.9102505860546,-43.4589471507957)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:50.623157879074,-42.8334783610611)
--(axis cs:50.3752854546594,-40.6050214731643)
--(axis cs:45.2443285688079,-41.1757404894353)
--(axis cs:45.4922009932225,-43.4041973773321)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:51.203573009199,-42.7250811936103)
--(axis cs:50.9349792123583,-40.4990267889969)
--(axis cs:45.8095539740847,-41.1174561599583)
--(axis cs:46.0781477709254,-43.3435105645717)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:51.7874803928179,-42.6107214618806)
--(axis cs:51.4981884714376,-40.387262214621)
--(axis cs:46.3787385071605,-41.0533484126934)
--(axis cs:46.6680304285408,-43.276807659953)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:52.3748189319285,-42.4903248535047)
--(axis cs:52.064853925402,-40.2696532130479)
--(axis cs:46.9518223443556,-40.9833385857593)
--(axis cs:47.2617873508821,-43.2040102262161)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:52.965526448564,-42.3638176805046)
--(axis cs:52.6349151856245,-40.1461258550208)
--(axis cs:47.528744541506,-40.907348629997)
--(axis cs:47.8593558044455,-43.1250404554808)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:53.559539691157,-42.2311268929498)
--(axis cs:53.2083107875551,-40.0166068326942)
--(axis cs:48.1094430402196,-40.8253011230053)
--(axis cs:48.4606719438215,-43.0398211832609)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:54.1567943410631,-42.0921800925504)
--(axis cs:53.7849781970901,-39.8810234732489)
--(axis cs:48.6938546742973,-40.737119283112)
--(axis cs:49.0656708182703,-42.9482759024136)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:54.7572250192451,-41.9469055461839)
--(axis cs:54.3648538171019,-39.7393037524429)
--(axis cs:49.2819151763172,-40.6427269832809)
--(axis cs:49.6742863784604,-42.8503287770219)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:55.360765293116,-41.795232199354)
--(axis cs:54.9478729941273,-39.5913763080953)
--(axis cs:49.8735591843814,-40.5420487649498)
--(axis cs:50.2864514833701,-42.7459046562086)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:55.9673476835409,-41.6370896895787)
--(axis cs:55.533970025216,-39.437170453501)
--(axis cs:50.4687202490253,-40.435009851801)
--(axis cs:50.9020979073502,-42.6349290878787)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:56.576903671997,-41.472408359707)
--(axis cs:56.1230781649364,-39.2766161907755)
--(axis cs:51.0673308402882,-40.3215361634592)
--(axis cs:51.5211563473489,-42.5173283323907)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:57.1893637078901,-41.3011192711621)
--(axis cs:56.7151296325388,-39.1096442241274)
--(axis cs:51.6693223549448,-40.2015543291175)
--(axis cs:52.1435564302961,-42.3930293761522)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:57.8046572160279,-41.1231542171085)
--(axis cs:57.3100556192756,-38.9361859730569)
--(axis cs:52.2746251238957,-40.074991701089)
--(axis cs:52.769226720648,-42.2619599451405)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:58.4227126042487,-40.9384457355429)
--(axis cs:57.907786295877,-38.7561735854785)
--(axis cs:52.8831684197186,-39.941776368281)
--(axis cs:53.3980947280903,-42.1240485183454)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:59.0434572712055,-40.7469271223054)
--(axis cs:58.5082508201826,-38.5695399507662)
--(axis cs:53.4948804643766,-39.801837169592)
--(axis cs:54.0300869153995,-41.9792243411311)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:59.6668176143033,-40.5485324440099)
--(axis cs:59.1113773449261,-38.3762187127192)
--(axis cs:54.1096884370849,-39.6551037072277)
--(axis cs:54.6651287064622,-41.8274174385184)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:60.2927190377898,-40.3431965508935)
--(axis cs:59.7170930256747,-38.1761442824476)
--(axis cs:54.7275184823339,-39.5015063599365)
--(axis cs:55.303144494449,-41.6685586283824)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:60.9210859609989,-40.1308550895799)
--(axis cs:60.3253240289204,-37.9692518511742)
--(axis cs:55.3482957180679,-39.3409762961604)
--(axis cs:55.9440576501464,-41.5025795345662)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:61.5518418267451,-39.911444515758)
--(axis cs:60.9359955403237,-37.755477402952)
--(axis cs:55.97194424402,-39.1734454871009)
--(axis cs:56.5877905304414,-41.3294125999069)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:62.1849091098688,-39.6849021067727)
--(axis cs:61.5490317731076,-37.5347577272964)
--(axis cs:56.5983871501996,-38.9988467196983)
--(axis cs:57.2342644869608,-41.1489910991745)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:62.8202093259313,-39.4511659741265)
--(axis cs:62.1643559766022,-37.3070304317286)
--(axis cs:57.2275465255348,-38.8171136095212)
--(axis cs:57.883399874864,-40.9612491519191)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:63.4576630400579,-39.2101750758904)
--(axis cs:62.7818904449381,-37.0722339542303)
--(axis cs:57.8593434666658,-38.6281806135674)
--(axis cs:58.5351160617856,-40.7661217352275)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:64.0971898759299,-38.961869229021)
--(axis cs:63.4015565258884,-36.8303075756059)
--(axis cs:58.4936980868905,-38.4319830429703)
--(axis cs:59.189331436932,-40.5635446963854)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:64.7387085249225,-38.7061891215849)
--(axis cs:64.0232746298575,-36.5811914317528)
--(axis cs:59.1305295252604,-38.2284570756128)
--(axis cs:59.8459634203255,-40.353454765445)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:65.382136755389,-38.4430763248859)
--(axis cs:64.6469642390164,-36.324826525837)
--(axis cs:59.769755955826,-38.0175397686456)
--(axis cs:60.5049284721987,-40.1357895676944)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:66.0273914220896,-38.1724733054948)
--(axis cs:65.2725439165834,-36.0611547403723)
--(axis cs:60.4112945970305,-37.7991690709077)
--(axis cs:61.1661421025367,-39.9104876360302)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:66.6743884757645,-37.8943234371805)
--(axis cs:65.8999313162491,-35.7901188492007)
--(axis cs:61.0550617212511,-37.5732838352476)
--(axis cs:61.8295188807665,-39.6774884232274)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:67.3230429728495,-37.6085710127392)
--(axis cs:66.5290431917446,-35.5116625293749)
--(axis cs:61.7009726644871,-37.339823830745)
--(axis cs:62.494972445592,-39.4367323141093)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:67.9732690853329,-37.315161255722)
--(axis cs:67.1597954065518,-35.2257303729383)
--(axis cs:62.3489418361927,-37.098729754829)
--(axis cs:63.1624155149738,-39.1881606376127)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:68.6249801107541,-37.0140403320577)
--(axis cs:67.7921029437551,-34.9322678986031)
--(axis cs:62.9988827292546,-36.8499432452934)
--(axis cs:63.8317598962536,-38.931715678748)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:69.278088482341,-36.7051553615699)
--(axis cs:68.4258799160334,-34.6312215633227)
--(axis cs:63.650707930113,-36.5934068922051)
--(axis cs:64.5029164964207,-38.6673406904522)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:69.9325057792864,-36.388454429387)
--(axis cs:69.0610395757906,-34.32253877376)
--(axis cs:64.3043291290242,-36.3290642497066)
--(axis cs:65.17579533252,-38.3949799053336)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:70.5881427371612,-36.0638865972432)
--(axis cs:69.6974943254247,-34.0061678976462)
--(axis cs:64.9596571304646,-36.0568598477091)
--(axis cs:65.8503055422011,-38.1145785473061)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:71.2449092584642,-35.7314019146689)
--(axis cs:70.3351557277326,-33.6820582750318)
--(axis cs:65.6166018636746,-35.7767392034749)
--(axis cs:66.5263553944063,-37.826082843112)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:71.9027144233074,-35.390951430069)
--(axis cs:70.9739345164521,-33.350160229426)
--(axis cs:66.2750723933411,-35.4886488330881)
--(axis cs:67.2038523001964,-37.5294400337311)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:72.561466500234,-35.0424872016875)
--(axis cs:71.6137406069368,-33.0104250788246)
--(axis cs:66.9349769304174,-35.1925362628118)
--(axis cs:67.8827028237146,-37.2245983856747)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:73.2210729571706,-34.6859623084576)
--(axis cs:72.2544831069655,-32.6628051466235)
--(axis cs:67.5962228430798,-34.8883500403301)
--(axis cs:68.5628126932849,-36.9115072021641)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:73.8814404725094,-34.3213308607343)
--(axis cs:72.8960703276827,-32.3072537724171)
--(axis cs:68.2587166678191,-34.5760397458728)
--(axis cs:69.2440868126458,-36.59011683419)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:74.5424749463221,-33.9485480109092)
--(axis cs:73.538409794671,-31.9437253226797)
--(axis cs:68.9223641206661,-34.255556003223)
--(axis cs:69.9264292723173,-36.2603786914525)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:75.2040815117018,-33.5675699639058)
--(axis cs:74.1814082591524,-31.5721752013287)
--(axis cs:69.5870701085501,-33.9268504906033)
--(axis cs:70.6097433610995,-35.9222452531804)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:75.8661645462329,-33.1783539875535)
--(axis cs:74.8249717093182,-31.1925598601683)
--(axis cs:70.2527387407878,-33.5898759514427)
--(axis cs:71.2939315777024,-35.5756700788279)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:76.5286276835878,-32.7808584228394)
--(axis cs:75.4690053817864,-30.8048368092114)
--(axis cs:70.9192733407036,-33.244586205019)
--(axis cs:71.978895642505,-35.220607818647)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:77.191373825249,-32.3750426940345)
--(axis cs:76.1134137731845,-30.4089646268782)
--(axis cs:71.5865764573781,-32.8909361569774)
--(axis cs:72.6645365094426,-34.8570142241337)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:77.8543051523538,-31.9608673186973)
--(axis cs:76.7581006518568,-30.0049029700728)
--(axis cs:72.2545498775241,-32.528881809724)
--(axis cs:73.3507543780211,-34.4848461583485)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:78.5173231376635,-31.5382939175468)
--(axis cs:77.4029690696958,-29.5926125841307)
--(axis cs:72.9230946374891,-32.1583802726911)
--(axis cs:74.0374487054568,-34.1040616061072)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:79.1803285576521,-31.1072852242111)
--(axis cs:78.0479213740946,-29.1720553126432)
--(axis cs:73.5921110353823,-31.7793897724746)
--(axis cs:74.7245182189398,-33.7146196840426)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:79.8432215047162,-30.6678050948426)
--(axis cs:78.6928592200203,-28.7431941071494)
--(axis cs:74.2614986433256,-31.3918696628407)
--(axis cs:75.4118609280215,-33.3164806505339)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:80.5059013995023,-30.2198185176045)
--(axis cs:79.3376835822066,-28.3059930367017)
--(axis cs:74.9311563198264,-30.9957804346014)
--(axis cs:76.0993741371221,-32.9096059155042)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:81.1682670033523,-29.7632916220242)
--(axis cs:79.9822947674644,-27.8604172972978)
--(axis cs:75.600982222271,-30.5910837253573)
--(axis cs:76.7869544581589,-32.4939580500837)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:81.8302164308637,-29.2981916882125)
--(axis cs:80.6265924271084,-27.4064332211814)
--(axis cs:76.2708738195378,-30.1777423291055)
--(axis cs:77.4744978232931,-32.0695007961366)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:82.4916471625652,-28.8244871559473)
--(axis cs:81.2704755694995,-26.9440082860077)
--(axis cs:76.9407279047281,-29.7557202057118)
--(axis cs:78.1618994977938,-31.6361990756515)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:83.1524560577038,-28.3421476336223)
--(axis cs:81.9138425727003,-26.4731111238753)
--(axis cs:77.6104406080137,-29.3249824902471)
--(axis cs:78.8490540930172,-31.1940189999942)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:83.812539367145,-27.8511439070559)
--(axis cs:82.5565911972429,-25.9937115302197)
--(axis cs:78.2799074095992,-28.8854955021832)
--(axis cs:79.5358555795013,-30.7429278790194)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:84.4717927463814,-27.3514479481625)
--(axis cs:83.1986185990074,-25.5057804725704)
--(axis cs:78.9490231527976,-28.4372267544512)
--(axis cs:80.2221973001716,-30.2828942300433)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:85.1301112686509,-26.8430329234823)
--(axis cs:83.8398213422101,-25.0092900991676)
--(axis cs:79.6176820572191,-27.9801449623568)
--(axis cs:80.9079719836598,-29.8138877866715)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:85.7873894381613,-26.3258732025704)
--(axis cs:84.4800954124994,-24.5042137474393)
--(axis cs:80.2857777320694,-27.514220052355)
--(axis cs:81.5930717577313,-29.3358795074861)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:86.4435212034207,-25.7999443662425)
--(axis cs:85.1193362301573,-23.9905259523361)
--(axis cs:80.9532031895575,-27.0394231706797)
--(axis cs:82.277388162821,-28.848841584586)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:87.0983999706719,-25.2652232146758)
--(axis cs:85.7574386634067,-23.4682024545237)
--(axis cs:81.6198508584111,-26.5557266918296)
--(axis cs:82.9608121656763,-28.3527474519817)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:87.751918617429,-24.7216877753658)
--(axis cs:86.3942970418219,-22.9372202084299)
--(axis cs:82.285612597498,-26.0631042269069)
--(axis cs:83.6432341731051,-27.8475717938428)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:88.4039695061152,-24.1693173109353)
--(axis cs:87.0298051698401,-22.3975573901476)
--(axis cs:82.9503797095518,-25.5615306318094)
--(axis cs:84.3245440458269,-27.333290552597)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:89.0544444977996,-23.6080923267968)
--(axis cs:87.6638563403736,-21.8491934051908)
--(axis cs:83.6140429550008,-25.0509820152735)
--(axis cs:85.0046311124268,-26.8098809368795)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--(axis cs:22.38462573802,-40.9985065627603)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:23.7004855879933,-39.1326090981998)
--(axis cs:19.1331722543156,-36.7259334507538)
--(axis cs:18.0879144120067,-38.7095909018002)
--(axis cs:22.6552277456845,-41.1162665492462)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:23.9591319797668,-39.2398991723017)
--(axis cs:19.3708956120936,-36.873356167334)
--(axis cs:18.3430680202332,-38.8661008276983)
--(axis cs:22.9313043879064,-41.232643832666)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:24.2221920546553,-39.3478909625296)
--(axis cs:19.6143926071998,-37.0196678177197)
--(axis cs:18.6032079453447,-39.0209090374704)
--(axis cs:23.2110073928002,-41.3491321822803)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:24.4909857745957,-39.4561660365402)
--(axis cs:19.8667121290364,-37.1608377351885)
--(axis cs:18.8698142254043,-39.1692339634598)
--(axis cs:23.4940878709636,-41.4645622648115)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:24.7646845987731,-39.5652164148976)
--(axis cs:20.1251235820341,-37.3009478062832)
--(axis cs:19.1417154012269,-39.3159835851024)
--(axis cs:23.7812764179659,-41.5802521937168)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:25.0436492462599,-39.6736673388863)
--(axis cs:20.3891731807569,-37.4402190373445)
--(axis cs:19.4191507537401,-39.4617326611137)
--(axis cs:24.0736268192431,-41.6951809626555)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:25.3273034180682,-39.7815864812283)
--(axis cs:20.6577826520342,-37.5797657402103)
--(axis cs:19.7014965819318,-39.6078135187717)
--(axis cs:24.3710173479658,-41.8096342597897)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:25.614677648336,-39.8863147039403)
--(axis cs:20.9287186815193,-37.7196981431917)
--(axis cs:19.987722351664,-39.7548852960597)
--(axis cs:24.6736813184807,-41.9215018568083)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:25.9055114672342,-39.9885261418539)
--(axis cs:21.2024613501891,-37.8592637445525)
--(axis cs:20.2776885327658,-39.9018738581461)
--(axis cs:24.9807386498109,-42.0311362554475)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:26.2017728658562,-40.0888489721476)
--(axis cs:21.4813454126317,-37.9983936583835)
--(axis cs:20.5734271341438,-40.0485510278524)
--(axis cs:25.2938545873683,-42.1390063416165)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:26.5022410231145,-40.1873709599776)
--(axis cs:21.7635184348854,-38.1387257999249)
--(axis cs:20.8737589768855,-40.1968290400224)
--(axis cs:25.6124815651146,-42.2454742000751)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:26.8075816738816,-40.2853811490392)
--(axis cs:22.0504265839253,-38.2799100796634)
--(axis cs:21.1794183261184,-40.3460188509608)
--(axis cs:25.9365734160747,-42.3514899203366)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:27.1164813172522,-40.3825764263731)
--(axis cs:22.3409960358846,-38.4211537061411)
--(axis cs:21.4891186827478,-40.4952235736269)
--(axis cs:26.2646039641154,-42.4566462938589)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:27.427909568425,-40.4778209381839)
--(axis cs:22.6337828599217,-38.5624129234738)
--(axis cs:21.801890431575,-40.6445790618161)
--(axis cs:26.5960171400783,-42.5599870765262)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:27.7433882556801,-40.5723431015965)
--(axis cs:22.9312429418281,-38.7026649906983)
--(axis cs:22.1192117443199,-40.7926568984035)
--(axis cs:26.9313570581719,-42.6623350093017)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:28.0637636996826,-40.6670398547515)
--(axis cs:23.234727052345,-38.8414320604346)
--(axis cs:22.4418363003174,-40.9387601452485)
--(axis cs:27.270872947655,-42.7643679395654)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:28.3882263357069,-40.7634860155592)
--(axis cs:23.5440589192803,-38.9784143638792)
--(axis cs:22.7687736642931,-41.0823139844408)
--(axis cs:27.6129410807197,-42.8673856361208)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:28.7162914557116,-40.8605824388702)
--(axis cs:23.8582902585259,-39.1135097076588)
--(axis cs:23.0995085442884,-41.2234175611298)
--(axis cs:27.9575097414741,-42.9704902923412)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:29.0474970790994,-40.9584527856837)
--(axis cs:24.1769124087826,-39.2467741565964)
--(axis cs:23.4335029209006,-41.3621472143163)
--(axis cs:28.3040875912174,-43.0738258434036)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:29.3812600602628,-41.0566754693149)
--(axis cs:24.4991519330922,-39.3781466507909)
--(axis cs:23.7701399397372,-41.4985245306851)
--(axis cs:28.6522480669078,-43.1770533492091)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:29.7182469506763,-41.1559093641371)
--(axis cs:24.8258987408789,-39.5074653238093)
--(axis cs:24.1099530493237,-41.6322906358629)
--(axis cs:29.0023012591211,-43.2807346761907)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:30.0579503183755,-41.2573079195267)
--(axis cs:25.1569671747306,-39.6347164781255)
--(axis cs:24.4522496816245,-41.7632920804733)
--(axis cs:29.3532328252694,-43.3858835218745)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:30.39919335568,-41.3613019006876)
--(axis cs:25.4910177292866,-39.7605986863229)
--(axis cs:24.79580664432,-41.8922980993124)
--(axis cs:29.7039822707134,-43.4930013136771)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:30.7434426558823,-41.4670386169298)
--(axis cs:25.8290962323521,-39.8853818938904)
--(axis cs:25.1421573441177,-42.0197613830702)
--(axis cs:30.0565037676479,-43.6014181061096)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:31.0910655983415,-41.5750903818819)
--(axis cs:26.1718018494226,-40.0087944556368)
--(axis cs:25.4915344016585,-42.1453096181181)
--(axis cs:30.4107981505774,-43.7116055443632)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:31.4409758694405,-41.6859966807658)
--(axis cs:26.5179810148218,-40.1314676776919)
--(axis cs:25.8428241305595,-42.2696033192342)
--(axis cs:30.7658189851782,-43.8241323223081)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:31.7944114678894,-41.8000758419741)
--(axis cs:26.86896734119,-40.2533247583271)
--(axis cs:26.1971885321106,-42.3925241580259)
--(axis cs:31.12263265881,-43.9392752416729)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:32.1500012945548,-41.9166599577241)
--(axis cs:27.2229481867072,-40.3750418362526)
--(axis cs:26.5533987054452,-42.5149400422759)
--(axis cs:31.4804518132928,-44.0565581637474)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:32.5080883225679,-42.0373050442716)
--(axis cs:27.5804543885163,-40.497544487567)
--(axis cs:26.9117116774321,-42.6376949557284)
--(axis cs:31.8393456114837,-44.177455512433)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:32.8689793589262,-42.1605548323295)
--(axis cs:27.9418132578058,-40.6192978868561)
--(axis cs:27.2724206410738,-42.7592451676705)
--(axis cs:32.1995867421942,-44.3005021131439)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:33.2308762915887,-42.2867436981658)
--(axis cs:28.3052486274645,-40.7405771888874)
--(axis cs:27.6337237084113,-42.8798563018342)
--(axis cs:32.5593513725355,-44.4260228111126)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:33.5928519232582,-42.4159670722252)
--(axis cs:28.6697295664508,-40.8618419099866)
--(axis cs:27.9947480767418,-43.0000329277748)
--(axis cs:32.9178704335492,-44.5541580900134)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:33.9558973457143,-42.5483209377854)
--(axis cs:29.0362592202377,-40.9832013019885)
--(axis cs:28.3565026542857,-43.1198790622146)
--(axis cs:33.2761407797623,-44.6849986980115)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:34.3204038247446,-42.683528914061)
--(axis cs:29.4046982883081,-41.1061013122208)
--(axis cs:28.7195961752554,-43.241071085939)
--(axis cs:33.6353017116919,-44.8184986877792)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:34.6862940696145,-42.8212848649292)
--(axis cs:29.7751460201347,-41.2297247510504)
--(axis cs:29.0839059303855,-43.3627151350708)
--(axis cs:33.9950539798653,-44.9542752489496)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:35.0527549372298,-42.9618455929163)
--(axis cs:30.1467798192867,-41.3544107102155)
--(axis cs:29.4486450627702,-43.4851544070837)
--(axis cs:34.3546201807133,-45.0925892897845)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:35.4200867900077,-43.1056244444442)
--(axis cs:30.5199822701254,-41.4803815536033)
--(axis cs:29.8141132099923,-43.6085755555558)
--(axis cs:34.7142177298746,-45.2338184463967)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:35.7873648844087,-43.2520755796779)
--(axis cs:30.8937636853921,-41.6073549149498)
--(axis cs:30.1794351155913,-43.7327244203221)
--(axis cs:35.0730363146079,-45.3774450850502)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:36.156189190832,-43.402241807173)
--(axis cs:31.2698284474983,-41.7361333335113)
--(axis cs:30.546210809168,-43.858358192827)
--(axis cs:35.4325715525017,-45.5244666664887)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:36.5255297412054,-43.5558233110119)
--(axis cs:31.6470509906401,-41.8667751055771)
--(axis cs:30.9134702587946,-43.9855766889881)
--(axis cs:35.7919490093599,-45.6746248944229)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:36.896064911788,-43.7125983300011)
--(axis cs:32.0260570942422,-41.9992791486916)
--(axis cs:31.281935088212,-44.1144016699989)
--(axis cs:36.1519429057577,-45.8277208513084)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:37.2665763970659,-43.8728693681445)
--(axis cs:32.4055880052965,-42.1341253918552)
--(axis cs:31.6504236029341,-44.2453306318555)
--(axis cs:36.5114119947036,-45.9840746081448)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:37.6371807375221,-44.0359878229629)
--(axis cs:32.7860623072049,-42.2698936196325)
--(axis cs:32.0190192624779,-44.3768121770371)
--(axis cs:36.8701376927951,-46.1429063803675)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:38.0068161816634,-44.2019795124194)
--(axis cs:33.1659563922416,-42.407957422489)
--(axis cs:32.3867838183366,-44.5104204875806)
--(axis cs:37.2276436077584,-46.304442577511)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:38.3760799428614,-44.3708178542857)
--(axis cs:33.5459258151157,-42.5481687212322)
--(axis cs:32.7543200571386,-44.6459821457143)
--(axis cs:37.5844741848843,-46.4686312787678)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:38.745183043257,-44.5435443284925)
--(axis cs:33.9264856784824,-42.6908181029766)
--(axis cs:33.121816956743,-44.7836556715075)
--(axis cs:37.9405143215176,-46.6363818970234)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:39.1133135428452,-44.7192866313194)
--(axis cs:34.3069374510907,-42.834827126684)
--(axis cs:33.4884864571548,-44.9223133686806)
--(axis cs:38.2948625489093,-46.806772873316)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:39.4800420944045,-44.8986256108588)
--(axis cs:34.6866679345076,-42.9813350947312)
--(axis cs:33.8539579055955,-45.0631743891412)
--(axis cs:38.6473320654924,-46.9804649052688)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:39.8453610860486,-45.0818603749763)
--(axis cs:35.0659009079129,-43.1301433961049)
--(axis cs:34.2182389139514,-45.2059396250237)
--(axis cs:38.9976990920871,-47.1576566038951)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:40.2093528524554,-45.2695507193896)
--(axis cs:35.444938284362,-43.2813876014993)
--(axis cs:34.5814471475446,-45.3506492806104)
--(axis cs:39.345861715638,-47.3388123985007)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:40.5723841788674,-45.4613984483726)
--(axis cs:35.8236925062818,-43.4359685782669)
--(axis cs:34.9440158211326,-45.4984015516274)
--(axis cs:39.6927074937182,-47.5238314217331)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:40.9341420563427,-45.6570679616846)
--(axis cs:36.2018464376043,-43.5936201341712)
--(axis cs:35.3056579436573,-45.6489320383154)
--(axis cs:40.0379535623957,-47.7123798658288)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:41.2948133380966,-45.8566216889068)
--(axis cs:36.5796546749788,-43.7543092616912)
--(axis cs:35.6665866619034,-45.8021783110932)
--(axis cs:40.3817453250212,-47.9044907383088)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:41.6541831616935,-46.0610825359322)
--(axis cs:36.9569441028943,-43.9190311862931)
--(axis cs:36.0266168383065,-45.9591174640678)
--(axis cs:40.7238558971057,-48.1011688137069)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:42.012348186517,-46.2688968694862)
--(axis cs:37.3334854937504,-44.0869980033064)
--(axis cs:36.385851813483,-46.1191031305138)
--(axis cs:41.0647145062496,-48.3010019966936)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:42.3697886911829,-46.4815095667842)
--(axis cs:37.710117418684,-44.2589204477052)
--(axis cs:36.7448113088171,-46.2826904332158)
--(axis cs:41.404482581316,-48.5052795522948)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:42.7254952458287,-46.6975759730929)
--(axis cs:38.0857406032389,-44.4337041532747)
--(axis cs:37.1025047541713,-46.4488240269071)
--(axis cs:41.7422593967611,-48.7126958467253)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:43.0791527647415,-46.9180475834394)
--(axis cs:38.4601029767967,-44.6122249934541)
--(axis cs:37.4586472352585,-46.6183524165606)
--(axis cs:42.0776970232033,-48.9241750065459)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:43.4306645177593,-47.1425470984568)
--(axis cs:38.8328996613994,-44.7945698656834)
--(axis cs:37.8131354822407,-46.7914529015432)
--(axis cs:42.4109003386006,-49.1394301343166)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:43.779787419775,-47.3712814972339)
--(axis cs:39.2043305595213,-44.9801241874868)
--(axis cs:38.165812580225,-46.9673185027661)
--(axis cs:42.7412694404787,-49.3584758125132)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:44.1258268295788,-47.6041239076432)
--(axis cs:39.5734531402874,-45.1693071685337)
--(axis cs:38.5159731704212,-47.1464760923568)
--(axis cs:43.0683468597126,-49.5812928314663)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:44.4692483515563,-47.8404155032161)
--(axis cs:39.9409671282021,-45.361079317416)
--(axis cs:38.8641516484437,-47.3277844967839)
--(axis cs:43.3924328717979,-49.807120682584)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:44.8101141197189,-48.0813327370889)
--(axis cs:40.3071273200491,-45.5563478575302)
--(axis cs:39.2104858802811,-47.5120672629111)
--(axis cs:43.7134726799509,-50.0370521424698)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:45.1483762938841,-48.3249770863029)
--(axis cs:40.6712876416835,-45.754351489228)
--(axis cs:39.5548237061159,-47.6988229136971)
--(axis cs:44.0319123583165,-50.269448510772)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:45.4829298259213,-48.573049978272)
--(axis cs:41.0323525821347,-45.9567929272372)
--(axis cs:39.8960701740787,-47.889750021728)
--(axis cs:44.3466474178653,-50.5060070727628)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:45.8155985611186,-48.8244336088231)
--(axis cs:41.3919466965969,-46.162903420846)
--(axis cs:40.2360014388814,-48.0841663911769)
--(axis cs:44.6596533034031,-50.7456965791541)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:46.145981751387,-49.0801400955009)
--(axis cs:41.7510389703741,-46.3714657496958)
--(axis cs:40.574618248613,-48.2802599044991)
--(axis cs:44.9695610296259,-50.9889342503042)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:46.4731519691965,-49.3410580543721)
--(axis cs:42.1086667281441,-46.5835759890386)
--(axis cs:40.9110480308035,-48.4791419456279)
--(axis cs:45.2755332718559,-51.2366240109613)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:46.7953997933848,-49.6086843041398)
--(axis cs:42.4635946505093,-46.8001432301732)
--(axis cs:41.2438002066152,-48.6815156958602)
--(axis cs:45.5756053494907,-51.4900567698268)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:47.1148860368792,-49.8795865969667)
--(axis cs:42.8168124581606,-47.0196910967917)
--(axis cs:41.5747139631208,-48.8864134030333)
--(axis cs:45.8727875418394,-51.7463089032083)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:47.4310532285551,-50.1548794328391)
--(axis cs:43.1680161345486,-47.2430151682957)
--(axis cs:41.9033467714449,-49.0945205671609)
--(axis cs:46.1663838654514,-52.0063848317043)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:47.7424658218036,-50.4335251112321)
--(axis cs:43.515341818686,-47.4697671214045)
--(axis cs:42.2281341781964,-49.3056748887679)
--(axis cs:46.455258181314,-52.2694328785955)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:48.0497466931821,-50.7154169337684)
--(axis cs:43.8587622684935,-47.7007712975421)
--(axis cs:42.5494533068179,-49.5209830662316)
--(axis cs:46.7404377315064,-52.5356287024579)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:48.3532321942816,-51.0006927430193)
--(axis cs:44.1989678208771,-47.935643595638)
--(axis cs:42.8677678057184,-49.7399072569807)
--(axis cs:47.0220321791229,-52.804956404362)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:48.6518734919481,-51.2898579563597)
--(axis cs:44.5351419255056,-48.174579482474)
--(axis cs:43.1821265080519,-49.9625420436403)
--(axis cs:47.2988580744944,-53.077820517526)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:48.9466134789722,-51.5818255190553)
--(axis cs:44.8675580323031,-48.4173752630077)
--(axis cs:43.4931865210278,-50.1889744809447)
--(axis cs:47.5722419676969,-53.3534247369923)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:49.2378488676573,-51.8774102830164)
--(axis cs:45.1975503879684,-48.6636232715572)
--(axis cs:43.8017511323427,-50.4183897169836)
--(axis cs:47.8420496120316,-53.6321767284428)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:49.5256656943461,-52.176503368714)
--(axis cs:45.5252220351994,-48.9132397737843)
--(axis cs:44.1079343056539,-50.6506966312861)
--(axis cs:48.1083779648006,-53.9139602262157)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:49.8091375383743,-52.4790986948569)
--(axis cs:45.8492990687872,-49.1666799328678)
--(axis cs:44.4106624616257,-50.8865013051431)
--(axis cs:48.3705009312128,-54.1989200671322)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:50.0883919796579,-52.7851151914138)
--(axis cs:46.1701909138339,-49.4235472287251)
--(axis cs:44.7102080203421,-51.1252848085862)
--(axis cs:48.6284090861661,-54.4868527712749)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:50.3634162419387,-53.0947484210804)
--(axis cs:46.4879030488146,-49.684054026984)
--(axis cs:45.0065837580613,-51.3672515789196)
--(axis cs:48.8820969511854,-54.777945973016)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:50.6343989136608,-53.408988869928)
--(axis cs:46.802636310731,-49.9492151613181)
--(axis cs:45.3000010863392,-51.613411130072)
--(axis cs:49.131763689269,-55.0731848386819)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:50.9024571093329,-53.7266605278057)
--(axis cs:47.1150359739916,-50.2184017141533)
--(axis cs:45.5913428906671,-51.8633394721943)
--(axis cs:49.3787640260084,-55.3715982858467)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:51.1658700123824,-54.0476228056322)
--(axis cs:47.4234596647201,-50.4913883434925)
--(axis cs:45.8789299876176,-52.1167771943678)
--(axis cs:49.6213403352799,-55.6730116565075)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:51.4251170694642,-54.3718247537731)
--(axis cs:47.7284572580324,-50.7680565871806)
--(axis cs:46.1632829305358,-52.3735752462269)
--(axis cs:49.8599427419676,-55.9773434128194)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:51.6791263213092,-54.6994376803375)
--(axis cs:48.0292030631815,-51.0483420954782)
--(axis cs:46.4434736786909,-52.6335623196625)
--(axis cs:50.0933969368185,-56.2846579045218)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:51.928474963048,-55.0298427784602)
--(axis cs:48.3259844855388,-51.3319378149092)
--(axis cs:46.719925036952,-52.8965572215398)
--(axis cs:50.3224155144612,-56.5944621850908)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:52.1728804172441,-55.3635979690653)
--(axis cs:48.6194752130243,-51.6185011459346)
--(axis cs:46.9929195827559,-53.1618020309347)
--(axis cs:50.5463247869757,-56.9068988540654)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:52.412308128584,-55.701057098558)
--(axis cs:48.9103670188437,-51.907793698277)
--(axis cs:47.262891871416,-53.428742901442)
--(axis cs:50.7648329811563,-57.222006301723)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:52.6471021080602,-56.0414770273473)
--(axis cs:49.1984377605091,-52.1997127219884)
--(axis cs:47.5298978919398,-53.6975229726527)
--(axis cs:50.978562239491,-57.5392872780116)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:52.8761115682755,-56.3860019443379)
--(axis cs:49.4832832338423,-52.4948382812332)
--(axis cs:47.7932884317244,-53.968398055662)
--(axis cs:51.1861167661577,-57.8595617187668)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:53.1000149101874,-56.733936735686)
--(axis cs:49.7649198395113,-52.7931779725095)
--(axis cs:48.0533850898127,-54.241663264314)
--(axis cs:51.3884801604887,-58.1824220274905)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:53.3195368589775,-57.0852552961737)
--(axis cs:50.0436241265384,-53.0951632509392)
--(axis cs:48.3106631410225,-54.5179447038263)
--(axis cs:51.5865758734616,-58.5080367490608)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:53.5337231670127,-57.4390580726202)
--(axis cs:50.3173488590543,-53.4008189673782)
--(axis cs:48.5634768329873,-54.7977419273798)
--(axis cs:51.7798511409457,-58.8359810326218)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:53.7422901963694,-57.7950572548928)
--(axis cs:50.5854773586446,-53.7100882871312)
--(axis cs:48.8113098036306,-55.0811427451072)
--(axis cs:51.9681226413554,-59.1661117128688)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:53.9457461741642,-58.1530555095083)
--(axis cs:50.8488203757319,-54.0224999344066)
--(axis cs:49.0548538258358,-55.3675444904917)
--(axis cs:52.1517796242681,-59.4981000655934)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:54.1441452931314,-58.5134905191976)
--(axis cs:51.1081655520488,-54.3379347751395)
--(axis cs:49.2946547068686,-55.6565094808024)
--(axis cs:52.3306344479512,-59.8320652248605)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:54.3369507148679,-58.8761353688354)
--(axis cs:51.3627770253926,-54.6563332852262)
--(axis cs:49.5300492851321,-55.9480646311646)
--(axis cs:52.5042229746074,-60.1678667147738)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:54.5247900648287,-59.2402755517939)
--(axis cs:51.6129109194964,-54.9772486221371)
--(axis cs:49.7614099351713,-56.2419244482061)
--(axis cs:52.6732890805036,-60.5049513778629)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:54.7079325177818,-59.6058587889836)
--(axis cs:51.858367392657,-55.3009293635839)
--(axis cs:49.9886674822182,-56.5385412110164)
--(axis cs:52.838232607343,-60.8434706364161)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:54.8863772298062,-59.9736643897001)
--(axis cs:52.1000020751387,-55.6275681807498)
--(axis cs:50.2124227701938,-56.8377356102999)
--(axis cs:52.9987979248613,-61.1838318192502)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:55.0604530945363,-60.3427588209031)
--(axis cs:52.3369592245737,-55.9569841002549)
--(axis cs:50.4321469054637,-57.1398411790969)
--(axis cs:53.1556407754262,-61.5256158997451)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:55.2272059986556,-60.7146410993071)
--(axis cs:52.5670038959723,-56.2901904517261)
--(axis cs:50.6453940013444,-57.4455589006929)
--(axis cs:53.3055961040277,-61.8700095482739)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:55.3909184147663,-61.0874617574305)
--(axis cs:52.7931321288578,-56.6260779841214)
--(axis cs:50.8554815852337,-57.7543382425695)
--(axis cs:53.4532678711422,-62.2157220158786)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:55.5502522400575,-61.4612302656304)
--(axis cs:53.014947027961,-56.9640460086185)
--(axis cs:51.0617477599425,-58.0651697343696)
--(axis cs:53.597052972039,-62.5623539913815)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:55.7052960037318,-61.835794807874)
--(axis cs:53.2317945391879,-57.3043238254115)
--(axis cs:51.2637039962682,-58.378605192126)
--(axis cs:53.7372054608121,-62.9100761745885)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:55.8573073484382,-62.2111308551513)
--(axis cs:53.443778954241,-57.647435044692)
--(axis cs:51.4616926515618,-58.6956691448487)
--(axis cs:53.875221045759,-63.259364955308)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:56.0057339304446,-62.5862464969777)
--(axis cs:53.6500323149433,-57.992434500528)
--(axis cs:51.6548660695554,-59.0155535030223)
--(axis cs:54.0105676850567,-63.609365499472)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:56.1510224350252,-62.9610785598702)
--(axis cs:53.8509496657452,-58.3391629379644)
--(axis cs:51.8435775649749,-59.3381214401298)
--(axis cs:54.1436503342548,-63.9600370620356)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:56.2927120008856,-63.3361168004892)
--(axis cs:54.0467939007868,-58.6876449389364)
--(axis cs:52.0278879991144,-59.6630831995108)
--(axis cs:54.2738060992132,-64.3115550610636)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:56.431286067571,-63.7108379561981)
--(axis cs:54.2381324028166,-59.0372402239607)
--(axis cs:52.208313932429,-59.9897620438019)
--(axis cs:54.4014675971834,-64.6633597760393)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:56.5657307435607,-64.0859091753951)
--(axis cs:54.4240237252831,-59.3885131086513)
--(axis cs:52.3838692564393,-60.3186908246049)
--(axis cs:54.5255762747169,-65.0160868913487)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:56.6963532910173,-64.4614207960706)
--(axis cs:54.6062769641954,-59.7408255255503)
--(axis cs:52.5560467089827,-60.6485792039294)
--(axis cs:54.6461230358046,-65.3691744744497)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:56.8233035719062,-64.8370842675811)
--(axis cs:54.7834453362769,-60.0945725766587)
--(axis cs:52.7236964280938,-60.9805157324189)
--(axis cs:54.7635546637231,-65.7230274233413)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:56.9466666574759,-65.2133727949636)
--(axis cs:54.9564165469279,-60.4498296538276)
--(axis cs:52.8875333425241,-61.3142272050364)
--(axis cs:54.8777834530721,-66.0777703461724)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:57.0656027639756,-65.5913626844412)
--(axis cs:55.1261628911983,-60.806907465727)
--(axis cs:53.0481972360244,-61.6492373155588)
--(axis cs:54.9876371088017,-66.433692534273)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:57.1788452699383,-65.9701952168046)
--(axis cs:55.290594655716,-61.1653072495478)
--(axis cs:53.2037547300617,-61.9854047831954)
--(axis cs:55.092005344284,-66.7902927504522)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:57.2888056010094,-66.3499643304009)
--(axis cs:55.4511342543644,-61.5255055232683)
--(axis cs:53.3557943989906,-62.3236356695991)
--(axis cs:55.1934657456356,-67.1480944767317)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:57.3942879587459,-66.7302739309825)
--(axis cs:55.6073056912188,-61.8868110029172)
--(axis cs:53.503712041254,-62.6629260690175)
--(axis cs:55.2906943087812,-67.5063889970828)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:57.4964360239075,-67.110797996664)
--(axis cs:55.7596774544757,-62.2490998950224)
--(axis cs:53.6481639760925,-63.003402003336)
--(axis cs:55.3849225455243,-67.8651001049776)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:57.5943901649888,-67.4920991222119)
--(axis cs:55.9077773316558,-62.6127778671154)
--(axis cs:53.7886098350112,-63.3453008777881)
--(axis cs:55.4752226683442,-68.2246221328846)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:57.6879266109551,-67.8738049388961)
--(axis cs:56.0514417415662,-62.9774434293401)
--(axis cs:53.9248733890449,-63.6881950611039)
--(axis cs:55.5613582584338,-68.5845565706599)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:57.7764679408323,-68.2564164521501)
--(axis cs:56.1916723028668,-63.3430813785076)
--(axis cs:54.0577320591677,-64.0313835478499)
--(axis cs:55.6425276971332,-68.9447186214924)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:57.8603817800786,-68.639742161335)
--(axis cs:56.3286559866235,-63.7096047541562)
--(axis cs:54.1874182199214,-64.374857838665)
--(axis cs:55.7191440133765,-69.3049952458438)
--cycle;
\path [draw=egoObservedColor, draw opacity=0.05]
(axis cs:57.9391368267519,-69.0240318911769)
--(axis cs:56.4626015103641,-64.0770851338871)
--(axis cs:54.3140631732481,-64.7183681088231)
--(axis cs:55.7905984896359,-69.6653148661129)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--(axis cs:22.38462573802,-40.9985065627603)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:23.698713166715,-39.1318499400286)
--(axis cs:19.1315527831302,-36.7248871650301)
--(axis cs:18.0861702367191,-38.7084781873974)
--(axis cs:22.6533306203039,-41.115440962396)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:23.9554714364373,-39.2383807286753)
--(axis cs:19.3675311860693,-36.8712697386848)
--(axis cs:18.3394569092017,-38.8638857905531)
--(axis cs:22.9273971595697,-41.2309967805436)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:24.2171732844638,-39.3458306499644)
--(axis cs:19.609747069631,-37.0168764228266)
--(axis cs:18.5982448869927,-39.0179555416617)
--(axis cs:23.2056711018256,-41.3469097687995)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:24.4849801772125,-39.4537468710133)
--(axis cs:19.8610746109411,-37.1576836076028)
--(axis cs:18.8638575014964,-39.1659199731345)
--(axis cs:23.4877630677678,-41.4619832365449)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:24.7578207187215,-39.5624816252292)
--(axis cs:20.1186430820807,-37.2974340947249)
--(axis cs:19.1348966030011,-39.3123033654172)
--(axis cs:23.7740742396419,-41.5773508959214)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:25.0359125782036,-39.6706596144064)
--(axis cs:20.3818501593128,-37.4363565576568)
--(axis cs:19.411456498397,-39.4576905280665)
--(axis cs:24.0655189172878,-41.6919935848161)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:25.3189094192239,-39.7783928981749)
--(axis cs:20.6498338615155,-37.5756362227238)
--(axis cs:19.6931413000743,-39.6034906401674)
--(axis cs:24.3622168577827,-41.8062473156184)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:25.607024205356,-39.8835255482106)
--(axis cs:20.9215030259925,-37.7159714184041)
--(axis cs:19.9800994948547,-39.750968433158)
--(axis cs:24.6656206742182,-41.9185225629646)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:25.9002399618294,-39.9866735094832)
--(axis cs:21.1974996302526,-37.8567340496749)
--(axis cs:20.272432753721,-39.8992096184699)
--(axis cs:24.9751730852977,-42.0291490782782)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:26.1987420712535,-40.0878226558809)
--(axis cs:21.4784923905534,-37.9969703403479)
--(axis cs:20.5704016878283,-40.0470505003576)
--(axis cs:25.2906513685285,-42.1379028158906)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:26.50196308937,-40.1872798269096)
--(axis cs:21.7632574241833,-38.1385959923675)
--(axis cs:20.8734811692323,-40.1966918825162)
--(axis cs:25.612186834419,-42.2453757170583)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:26.8098487417965,-40.2860944819919)
--(axis cs:22.0525591233948,-38.2809466910699)
--(axis cs:21.1816912706064,-40.3471138902293)
--(axis cs:25.9389808890081,-42.3522616811514)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:27.1224005179434,-40.3843867033085)
--(axis cs:22.3465609259185,-38.4238385674333)
--(axis cs:21.4950634187982,-40.4980623177216)
--(axis cs:26.2709030108231,-42.4586104535968)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:27.4396279644043,-40.4813319460092)
--(axis cs:22.6448319582241,-38.5676225598995)
--(axis cs:21.8136772715284,-40.6500793849599)
--(axis cs:26.6084732777085,-42.5637887710697)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:27.7617870037555,-40.5777814138563)
--(axis cs:22.9486716424317,-38.7106342043351)
--(axis cs:22.137739655993,-40.8010474192191)
--(axis cs:26.9508550173168,-42.6681946287403)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:28.0889609852277,-40.6745297200974)
--(axis cs:23.2587493048758,-38.8520699023039)
--(axis cs:22.4672257695532,-40.9499083228062)
--(axis cs:27.2974374499051,-42.7723681405997)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:28.4209690001111,-40.7731767611138)
--(axis cs:23.5754208979206,-38.9918976061815)
--(axis cs:22.8017827851113,-41.0963968807198)
--(axis cs:27.6473308873018,-42.8776760356521)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:28.7579077570235,-40.8728799409501)
--(axis cs:23.8983254344813,-39.1302545123044)
--(axis cs:23.1414752550931,-41.2408490738827)
--(axis cs:28.0010575776353,-42.9834745025284)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:29.0997261958391,-40.9738232260842)
--(axis cs:24.227338269897,-39.2673320666191)
--(axis cs:23.4861817832909,-41.3834883071853)
--(axis cs:28.358569709233,-43.0899794666504)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:29.4464478038603,-41.0758715682608)
--(axis cs:24.562358804734,-39.4031624384637)
--(axis cs:23.8358743955543,-41.5244006428261)
--(axis cs:28.7199633946807,-43.1971097726232)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:29.7981066196086,-41.1797467935935)
--(axis cs:24.9037284536086,-39.5373803497444)
--(axis cs:24.1904223597027,-41.6630873043419)
--(axis cs:29.0848005257027,-43.3054537481911)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:30.1545169664922,-41.2867366523862)
--(axis cs:25.2514984583863,-39.6703392500923)
--(axis cs:24.5494711358311,-41.7997988438774)
--(axis cs:29.452489643937,-43.4161962461713)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:30.5155123347176,-41.3970294588057)
--(axis cs:25.6052516472292,-39.8027618956504)
--(axis cs:24.9128356688256,-41.9353668841226)
--(axis cs:29.8230963563139,-43.5296344472778)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:30.8812676376172,-41.5098788058586)
--(axis cs:25.9649716008736,-39.9343123066768)
--(axis cs:25.2806777945618,-42.0695385441514)
--(axis cs:30.1969738313054,-43.6451050433333)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:31.2517065638233,-41.6260065635498)
--(axis cs:26.3307298945604,-40.0651127362286)
--(axis cs:25.6528086650211,-42.2023718474945)
--(axis cs:30.573785334284,-43.7632656748156)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:31.6267141842898,-41.745947832419)
--(axis cs:26.702432182392,-40.1955063000292)
--(axis cs:26.0290505522203,-42.3342009702836)
--(axis cs:30.9533325541181,-43.8846425026734)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:32.0062331635297,-41.8695239623393)
--(axis cs:27.0798305810774,-40.3258305385862)
--(axis cs:26.4093797627418,-42.4654462109944)
--(axis cs:31.3357823451942,-44.0091396347475)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:32.3899430126086,-41.9975000526629)
--(axis cs:27.4625007132339,-40.4571266210202)
--(axis cs:26.7934918207322,-42.5971938591672)
--(axis cs:31.7209341201069,-44.13756729081)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:32.7780715934865,-42.1295084452086)
--(axis cs:27.8507876461408,-40.588628437219)
--(axis cs:27.181558739405,-42.7286269005395)
--(axis cs:32.1088426867507,-44.2695069085291)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:33.1705922852338,-42.2657234305056)
--(axis cs:28.2447083516105,-40.7203747457205)
--(axis cs:27.5735386268546,-42.8597651606219)
--(axis cs:32.4994225604778,-44.405113845407)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:33.5672142434722,-42.4068145569862)
--(axis cs:28.643914443044,-40.8532530829583)
--(axis cs:27.9691777721678,-42.9915211673577)
--(axis cs:32.892477572596,-44.5450826413856)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:33.9679259862563,-42.5527827738256)
--(axis cs:29.0484176354276,-40.9872569776232)
--(axis cs:28.3684846674957,-43.1238783746379)
--(axis cs:33.2879930183245,-44.6894041708403)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:34.3724262523133,-42.703115112591)
--(axis cs:29.4573687012725,-41.1236781442967)
--(axis cs:28.7713938881339,-43.2583664875625)
--(axis cs:33.6864514391747,-44.8378034558567)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:34.7808808420374,-42.8575648248503)
--(axis cs:29.8710679716756,-41.2619072935429)
--(axis cs:29.1780483078052,-43.394317787853)
--(axis cs:34.087861178167,-44.9899753191603)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:35.1930600321634,-43.0167629796349)
--(axis cs:30.2893272322007,-41.402526197633)
--(axis cs:29.5882383016996,-43.5322960198304)
--(axis cs:34.4919711016624,-45.1465328018323)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:35.6088905309248,-43.1809094195495)
--(axis cs:30.7121291216896,-41.5456537437625)
--(axis cs:30.0019113484262,-43.6723957791298)
--(axis cs:34.8986727576614,-45.3076514549168)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:36.0282812204203,-43.3501642812379)
--(axis cs:31.1394094929266,-41.6914730823723)
--(axis cs:30.4190132960304,-43.8147885023906)
--(axis cs:35.3078850235241,-45.4734797012562)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:36.4510497442818,-43.5248525716174)
--(axis cs:31.5709815370577,-41.8404303168131)
--(axis cs:30.8394099297819,-43.9599222267496)
--(axis cs:35.719478137006,-45.6443444815538)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:36.8772047411985,-43.7046185109796)
--(axis cs:32.006765754753,-41.9925347177837)
--(axis cs:31.2631802975989,-44.1078445026611)
--(axis cs:36.1336192840444,-45.819928295857)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:37.306350802356,-43.8903757457662)
--(axis cs:32.4464216854092,-42.1486964584285)
--(axis cs:31.6899824303694,-44.2594416383801)
--(axis cs:36.5499115473162,-46.0011209257178)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:37.7387980320649,-44.08162096412)
--(axis cs:32.890499827324,-42.3078490439376)
--(axis cs:32.1201222269999,-44.4135427321315)
--(axis cs:36.9684204317408,-46.1873146523139)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:38.1741008977707,-44.2784670453295)
--(axis cs:33.3380910117577,-42.4714762666593)
--(axis cs:32.5532859282854,-44.5718329408968)
--(axis cs:37.3892958142984,-46.3788237195669)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:38.6122023649891,-44.4813143345688)
--(axis cs:33.7893773510319,-42.6394243013029)
--(axis cs:32.9894149614242,-44.7340545740909)
--(axis cs:37.8122399753814,-46.5759446073567)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:39.053114008583,-44.6905478965713)
--(axis cs:34.2447230473783,-42.8112776621152)
--(axis cs:33.4285258367291,-44.8996389942372)
--(axis cs:38.2369167979338,-46.7789092286934)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:39.4964056193664,-44.906833141004)
--(axis cs:34.7036547005084,-42.9880005799914)
--(axis cs:33.8702749367648,-45.0695691908199)
--(axis cs:38.6630258556229,-46.9884017518326)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:39.9416168656467,-45.1314941362091)
--(axis cs:35.1661354229051,-43.1701391604148)
--(axis cs:34.3142874922643,-45.2442073607238)
--(axis cs:39.089768935006,-47.2055623365181)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:40.3886904605394,-45.364323567706)
--(axis cs:35.63204300858,-43.357750660585)
--(axis cs:34.7605562049643,-45.4236389565567)
--(axis cs:39.5172036569236,-47.4302118636777)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:40.8374576353262,-45.6047727808935)
--(axis cs:36.1007799614292,-43.5514857388918)
--(axis cs:35.2090044596323,-45.6087008398898)
--(axis cs:39.9456821335294,-47.6619878818915)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:41.2878845489581,-45.8527880992431)
--(axis cs:36.5723966709625,-43.7512222926484)
--(axis cs:35.6596529272003,-45.7992343253532)
--(axis cs:40.3751408051959,-47.9008001319479)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:41.7389281151929,-46.1102532109366)
--(axis cs:37.0460370640912,-43.9587735930349)
--(axis cs:36.1116149513459,-45.9969714613145)
--(axis cs:40.8045060024476,-48.1484510792162)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:42.1912264781517,-46.3752972230445)
--(axis cs:37.5219679808434,-44.1730352395633)
--(axis cs:36.5654902720607,-46.2009691106098)
--(axis cs:41.234748769369,-48.403231094091)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:42.6446015342661,-46.6484388027989)
--(axis cs:38.0003175117868,-44.3939553702413)
--(axis cs:37.0211591899179,-46.4110424262214)
--(axis cs:41.6654432123971,-48.6655258587791)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:43.0985373227531,-46.9304278917365)
--(axis cs:38.4806613191484,-44.6222806309214)
--(axis cs:37.4781959357758,-46.6278982606588)
--(axis cs:42.0960719393805,-48.9360455214739)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:43.5522727186516,-47.2222209856663)
--(axis cs:38.9622782928659,-44.8592030567803)
--(axis cs:37.9359816980981,-46.8527112699862)
--(axis cs:42.5259761238838,-49.2157291988722)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:44.006051977096,-47.5235300083116)
--(axis cs:39.4456884943923,-45.1038251367039)
--(axis cs:38.3947718510113,-47.0844641559806)
--(axis cs:42.955135333715,-49.5041690275883)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:44.4599319617244,-47.8340053498696)
--(axis cs:39.9309971543916,-45.3558768942027)
--(axis cs:38.8547062112048,-47.3228659355775)
--(axis cs:43.3836410185376,-49.8009943912444)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:44.9128509872724,-48.1553323124098)
--(axis cs:40.4177299637658,-45.6164854503162)
--(axis cs:39.3150680426047,-47.5687886229243)
--(axis cs:43.8101890661113,-50.107635485018)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:45.3652343772515,-48.4857782936919)
--(axis cs:40.9053304583312,-45.8855743221585)
--(axis cs:39.776020160231,-47.8225821412812)
--(axis cs:44.2359240791513,-50.4227861128146)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:45.8167980948324,-48.8253620112378)
--(axis cs:41.3932504653765,-46.1636606553308)
--(axis cs:40.2372308666831,-48.0848783547005)
--(axis cs:44.660778496139,-50.7465797106075)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:46.2668046254062,-49.1764962304972)
--(axis cs:41.8831097126688,-46.4497973560929)
--(axis cs:40.698860648982,-48.3537063812623)
--(axis cs:45.0825555617194,-51.0804052556667)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:46.7139526293574,-49.5410425780311)
--(axis cs:42.3738876903969,-46.7454065142433)
--(axis cs:41.1596980994495,-48.6303663418761)
--(axis cs:45.49976303841,-51.426002405664)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:47.158477829479,-49.9175428065972)
--(axis cs:42.865234932802,-47.0504820734137)
--(axis cs:41.6200244621198,-48.9151063369494)
--(axis cs:45.9132673587967,-51.7821670701329)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:47.5998031302311,-50.3058734255378)
--(axis cs:43.3562268116966,-47.3658887149073)
--(axis cs:42.0793442877405,-49.2089419867893)
--(axis cs:46.322920606275,-52.1489266974198)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:48.0381244008261,-50.7047549320643)
--(axis cs:43.8457730679267,-47.6920340206056)
--(axis cs:42.5373000450947,-49.5128394594595)
--(axis cs:46.7296513779941,-52.5255603709182)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:48.4718743207804,-51.1155702769982)
--(axis cs:44.3325207184791,-48.03056637401)
--(axis cs:42.99265403284,-49.8283540482594)
--(axis cs:47.1320076351413,-52.9133579512476)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:48.9017266230813,-51.5373608841618)
--(axis cs:44.8169333646688,-48.3803991495127)
--(axis cs:43.44581423837,-50.1544903911375)
--(axis cs:47.5306074967825,-53.3114521257867)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:49.3273357662658,-51.9704031526211)
--(axis cs:45.2994287937934,-48.7412330724948)
--(axis cs:43.8969484246656,-50.4906176875488)
--(axis cs:47.924855397138,-53.7197877676751)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:49.7487084160187,-52.4145929233917)
--(axis cs:45.7802139334276,-49.1126528162221)
--(axis cs:44.346128374156,-50.8362336338074)
--(axis cs:48.3146228567471,-54.1381737409769)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:50.1645909744118,-52.8709030439012)
--(axis cs:46.2582171305242,-49.495723974112)
--(axis cs:44.7923227148652,-51.1923248017502)
--(axis cs:48.6986965587528,-54.5675038715393)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:50.5744994960725,-53.3395275285476)
--(axis cs:46.7330660353895,-49.8906025665985)
--(axis cs:45.2351425957114,-51.5589987440175)
--(axis cs:49.0765760563944,-55.0079237059666)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:50.9786035303913,-53.8194431078096)
--(axis cs:47.2041939459311,-50.2973156723548)
--(axis cs:45.6744774976731,-51.9366023051128)
--(axis cs:49.4488870821333,-55.4587297405676)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:51.3763865757195,-54.3108847331468)
--(axis cs:47.6711270669771,-50.7160514447881)
--(axis cs:46.1098333004335,-52.3253050903354)
--(axis cs:49.815092809176,-55.9201383786941)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:51.7663652074986,-54.8150355538632)
--(axis cs:48.1330371187737,-51.1475629074253)
--(axis cs:46.5401949137137,-52.7255755833132)
--(axis cs:50.1735230024385,-56.3930482297511)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:52.1491753243237,-55.3312267691999)
--(axis cs:48.5910092976903,-51.5907071246764)
--(axis cs:46.9664416095194,-53.1360757112253)
--(axis cs:50.5246076361529,-56.8765953557489)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:52.5230077687463,-55.8615568000629)
--(axis cs:49.0461853541979,-52.0454264048459)
--(axis cs:47.3887787040303,-53.5554661557274)
--(axis cs:50.8656011185787,-57.3715965509443)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:52.8883816430795,-56.4050690376662)
--(axis cs:49.4987171357644,-52.5111875250529)
--(axis cs:47.8075419280044,-53.9833731986092)
--(axis cs:51.1972064353195,-57.8772547112226)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:53.2429588963732,-56.9627014479798)
--(axis cs:49.9464010170167,-52.9898188082258)
--(axis cs:48.2209143523794,-54.4215667796148)
--(axis cs:51.5174722317359,-58.3944494193688)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:53.5880526494768,-57.5317920555042)
--(axis cs:50.3871934680587,-53.4813803204168)
--(axis cs:48.6280346735728,-54.8715648120636)
--(axis cs:51.8288938549909,-58.921976547151)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:53.9225561821507,-58.1122507282709)
--(axis cs:50.8188044355307,-53.9868911325234)
--(axis cs:49.0270945828237,-55.3349003074104)
--(axis cs:52.1308463294437,-59.4602599031578)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:54.2457732318944,-58.7046409974352)
--(axis cs:51.242371525036,-54.5057629616807)
--(axis cs:49.4187314344288,-55.8101885044533)
--(axis cs:52.4221331412872,-60.0090665402078)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:54.558669857495,-59.3079053343951)
--(axis cs:51.6583182747283,-55.0371268002082)
--(axis cs:49.8034506442022,-56.2967960209263)
--(axis cs:52.7038022269689,-60.5675745551132)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:54.8610285267177,-59.9214163019811)
--(axis cs:52.0656770130362,-55.5811679803764)
--(axis cs:50.1806375393791,-56.7952339866478)
--(axis cs:52.9759890530606,-61.1354823082525)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:55.1513472495543,-60.5454654882336)
--(axis cs:52.4623526390609,-56.1386091815305)
--(axis cs:50.5483842489301,-57.3064826785375)
--(axis cs:53.2373788594234,-61.7133389852405)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:55.4300561850611,-61.1792719301331)
--(axis cs:52.8476173616902,-56.7090943485724)
--(axis cs:50.9061475260695,-57.8306889578318)
--(axis cs:53.4885863494404,-62.3008665393925)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:55.699289194494,-61.8212831777433)
--(axis cs:53.2233932878072,-57.2911405545408)
--(axis cs:51.255879672624,-58.3664618658903)
--(axis cs:53.7317755793108,-62.8966044890928)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:55.9596183759129,-62.4696995442521)
--(axis cs:53.5859502079903,-57.8852445281934)
--(axis cs:51.5948478492937,-58.9161666926291)
--(axis cs:53.9685160172164,-63.5006217086879)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:56.2124790218862,-63.1237480554739)
--(axis cs:53.9358953578926,-58.4903139012142)
--(axis cs:51.9235205737371,-59.4790707081345)
--(axis cs:54.2001042377307,-64.1125048623942)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:56.4575239756125,-63.7840359767658)
--(axis cs:54.2744105178753,-59.1057938173116)
--(axis cs:52.2425748982402,-60.0539550141771)
--(axis cs:54.4256883559774,-64.7321971736313)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:56.6929983571199,-64.4517760854935)
--(axis cs:54.6015959379787,-59.7317766676545)
--(axis cs:52.5516244711444,-60.6401062892015)
--(axis cs:54.6430268902856,-65.3601057070405)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:56.9183306507492,-65.1269408271357)
--(axis cs:54.9166857525342,-60.3682285258897)
--(axis cs:52.8499006593924,-61.237575016181)
--(axis cs:54.8515455576074,-65.9962873174269)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:57.131351764772,-65.8113141969964)
--(axis cs:55.2216325571538,-61.014995651974)
--(axis cs:53.1385144690491,-61.8444173401392)
--(axis cs:55.0482336766673,-66.6407358851616)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:57.3316306269848,-66.5043671032728)
--(axis cs:55.5145386566115,-61.6721927692024)
--(axis cs:53.4158478241138,-62.4613849622778)
--(axis cs:55.2329397944871,-67.2935592963482)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:57.5206641309072,-67.2051095221077)
--(axis cs:55.7963086742624,-62.3390524863479)
--(axis cs:53.6829020408644,-63.0879677238036)
--(axis cs:55.4072574975092,-67.9540247595634)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:57.6971852251007,-67.9138139648931)
--(axis cs:56.066105409486,-63.0156775590173)
--(axis cs:53.9387661910196,-63.7240816892174)
--(axis cs:55.5698460066342,-68.6222180950932)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:57.858694252918,-68.6320333906315)
--(axis cs:56.3259012123339,-63.7022338823553)
--(axis cs:54.1848102005459,-64.3679504894134)
--(axis cs:55.71760324113,-69.2977499976895)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:57.9391368267519,-69.0240318911769)
--(axis cs:56.4626015103641,-64.0770851338871)
--(axis cs:54.3140631732481,-64.7183681088231)
--(axis cs:55.7905984896359,-69.6653148661129)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:58.1450637494052,-69.7139642693273)
--(axis cs:56.6685284330175,-64.7670175120376)
--(axis cs:54.5199900959014,-65.4083004869735)
--(axis cs:55.9965254122892,-70.3552472442633)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:58.3522952261607,-70.408267392704)
--(axis cs:56.875759909773,-65.4613206354142)
--(axis cs:54.727221572657,-66.1026036103502)
--(axis cs:56.2037568890447,-71.04955036764)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:58.5608312570184,-71.1069412613069)
--(axis cs:57.0842959406306,-66.1599945040172)
--(axis cs:54.9357576035146,-66.8012774789532)
--(axis cs:56.4122929199024,-71.7482242362429)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:58.7706718419782,-71.8099858751362)
--(axis cs:57.2941365255905,-66.8630391178464)
--(axis cs:55.1455981884745,-67.5043220927824)
--(axis cs:56.6221335048622,-72.4512688500722)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:58.9818169810403,-72.5174012341916)
--(axis cs:57.5052816646526,-67.5704544769019)
--(axis cs:55.3567433275365,-68.2117374518379)
--(axis cs:56.8332786439243,-73.1586842091276)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:59.1942666742045,-73.2291873384734)
--(axis cs:57.7177313578168,-68.2822405811836)
--(axis cs:55.5691930207008,-68.9235235561196)
--(axis cs:57.0457283370885,-73.8704703134094)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:59.4080209214709,-73.9453441879813)
--(axis cs:57.9314856050832,-68.9983974306916)
--(axis cs:55.7829472679672,-69.6396804056276)
--(axis cs:57.2594825843549,-74.5866271629173)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:59.6230797228395,-74.6658717827156)
--(axis cs:58.1465444064518,-69.7189250254258)
--(axis cs:55.9980060693358,-70.3602080003618)
--(axis cs:57.4745413857235,-75.3071547576516)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:59.8394430783103,-75.3907701226761)
--(axis cs:58.3629077619226,-70.4438233653864)
--(axis cs:56.2143694248066,-71.0851063403223)
--(axis cs:57.6909047411943,-76.0320530976121)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:60.0571109878833,-76.1200392078629)
--(axis cs:58.5805756714956,-71.1730924505731)
--(axis cs:56.4320373343796,-71.8143754255091)
--(axis cs:57.9085726507673,-76.7613221827989)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:60.2760834515584,-76.8536790382759)
--(axis cs:58.7995481351707,-71.9067322809861)
--(axis cs:56.6510097980547,-72.5480152559221)
--(axis cs:58.1275451144424,-77.4949620132119)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:60.4963604693358,-77.5916896139152)
--(axis cs:59.019825152948,-72.6447428566254)
--(axis cs:56.871286815832,-73.2860258315614)
--(axis cs:58.3478221322198,-78.2329725888512)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:60.7179420412153,-78.3340709347808)
--(axis cs:59.2414067248276,-73.387124177491)
--(axis cs:57.0928683877116,-74.028407152427)
--(axis cs:58.5694037040993,-78.9753539097167)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:60.940828167197,-79.0808230008726)
--(axis cs:59.4642928508093,-74.1338762435828)
--(axis cs:57.3157545136933,-74.7751592185188)
--(axis cs:58.792289830081,-79.7221059758086)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:61.1650188472809,-79.8319458121906)
--(axis cs:59.6884835308932,-74.8849990549009)
--(axis cs:57.5399451937771,-75.5262820298369)
--(axis cs:59.0164805101649,-80.4732287871266)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:61.3905140814669,-80.587439368735)
--(axis cs:59.9139787650792,-75.6404926114452)
--(axis cs:57.7654404279632,-76.2817755863812)
--(axis cs:59.2419757443509,-81.228722343671)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:61.6173138697552,-81.3473036705055)
--(axis cs:60.1407785533675,-76.4003569132158)
--(axis cs:57.9922402162515,-77.0416398881518)
--(axis cs:59.4687755326392,-81.9885866454415)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:61.8454182121456,-82.1115387175024)
--(axis cs:60.3688828957579,-77.1645919602126)
--(axis cs:58.2203445586419,-77.8058749351486)
--(axis cs:59.6968798750296,-82.7528216924384)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:62.0748271086382,-82.8801445097255)
--(axis cs:60.5982917922505,-77.9331977524357)
--(axis cs:58.4497534551345,-78.5744807273717)
--(axis cs:59.9262887715222,-83.5214274846615)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:62.3055405592331,-83.6531210471749)
--(axis cs:60.8290052428453,-78.7061742898851)
--(axis cs:58.6804669057293,-79.3474572648211)
--(axis cs:60.157002222117,-84.2944040221109)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:62.53755856393,-84.4304683298505)
--(axis cs:61.0610232475423,-79.4835215725607)
--(axis cs:58.9124849104263,-80.1248045474967)
--(axis cs:60.389020226814,-85.0717513047865)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:62.7708811227292,-85.2121863577524)
--(axis cs:61.2943458063415,-80.2652396004626)
--(axis cs:59.1458074692255,-80.9065225753986)
--(axis cs:60.6223427856132,-85.8534693326884)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:63.0055082356306,-85.9982751308806)
--(axis cs:61.5289729192428,-81.0513283735908)
--(axis cs:59.3804345821268,-81.6926113485268)
--(axis cs:60.8569698985146,-86.6395581058165)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:63.2414399026341,-86.788734649235)
--(axis cs:61.7649045862464,-81.8417878919452)
--(axis cs:59.6163662491304,-82.4830708668812)
--(axis cs:61.0929015655181,-87.430017624171)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:63.4786761237398,-87.5835649128156)
--(axis cs:62.0021408073521,-82.6366181555259)
--(axis cs:59.8536024702361,-83.2779011304619)
--(axis cs:61.3301377866238,-88.2248478877516)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:63.7172168989477,-88.3827659216226)
--(axis cs:62.24068158256,-83.4358191643328)
--(axis cs:60.092143245444,-84.0771021392688)
--(axis cs:61.5686785618317,-89.0240488965586)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:63.9570622282578,-89.1863376756558)
--(axis cs:62.4805269118701,-84.239390918366)
--(axis cs:60.3319885747541,-84.880673893302)
--(axis cs:61.8085238911418,-89.8276206505918)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:64.1982121116701,-89.9942801749152)
--(axis cs:62.7216767952824,-85.0473334176255)
--(axis cs:60.5731384581664,-85.6886163925615)
--(axis cs:62.0496737745541,-90.6355631498512)
--cycle;
\path [draw=egoHypotheticalColor, draw opacity=0.05]
(axis cs:64.4406665491845,-90.8065934194009)
--(axis cs:62.9641312327968,-85.8596466621112)
--(axis cs:60.8155928956808,-86.5009296370472)
--(axis cs:62.2921282120685,-91.4478763943369)
--cycle;
\path [draw=objectPredictedColor, fill opacity=0.3]
(axis cs:36.3325777743834,-41.6732570181184)
--(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--cycle;
\path [draw=bbox_edges, fill=objectPredictedColor]
(axis cs:36.3325777743834,-41.6732570181184)
--(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
36.6027060961907 -40.7896243513628
34.5767283218073 -39.2040673332444
34.0364716781927 -40.9713326667556
36.6027060961907 -40.7896243513628
};
\path [draw=objectPredictedColor, fill opacity=0.3]
(axis cs:38.5256126791001,-42.3378923832086)
--(axis cs:39.0640368635387,-40.5700679016462)
--(axis cs:34.470371733418,-39.1709808163246)
--(axis cs:33.9319475489794,-40.9388052978871)
--cycle;
\path [draw=bbox_edges, fill=objectPredictedColor]
(axis cs:38.5256126791001,-42.3378923832086)
--(axis cs:39.0640368635387,-40.5700679016462)
--(axis cs:34.470371733418,-39.1709808163246)
--(axis cs:33.9319475489794,-40.9388052978871)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
38.7948247713194 -41.4539801424274
36.7672042984784 -39.8705243589854
36.2287801140398 -41.6383488405479
38.7948247713194 -41.4539801424274
};
\path [draw=objectPredictedColor, fill opacity=0.3]
(axis cs:42.8305549399819,-43.6404521698896)
--(axis cs:43.366738666406,-41.8719468655385)
--(axis cs:38.7713044285847,-40.4786815764212)
--(axis cs:38.2351207021605,-42.2471868807722)
--cycle;
\path [draw=bbox_edges, fill=objectPredictedColor]
(axis cs:42.8305549399819,-43.6404521698896)
--(axis cs:43.366738666406,-41.8719468655385)
--(axis cs:38.7713044285847,-40.4786815764212)
--(axis cs:38.2351207021605,-42.2471868807722)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
43.0986468031939 -42.7561995177141
41.0690215474954 -41.1753142209798
40.5328378210712 -42.9438195253309
43.0986468031939 -42.7561995177141
};
\path [draw=objectObservedColor, fill opacity=0.3]
(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--(axis cs:36.3325777743834,-41.6732570181184)
--cycle;
\path [draw=bbox_edges, fill=objectObservedColor]
(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--(axis cs:36.3325777743834,-41.6732570181184)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
36.6027060961907 -40.7896243513628
34.0364716781927 -40.9713326667556
34.5767283218073 -39.2040673332444
36.6027060961907 -40.7896243513628
};
\path [draw=objectObservedColor, fill opacity=0.3]
(axis cs:38.7526219661038,-40.4891323677415)
--(axis cs:34.1610890097278,-39.083063695694)
--(axis cs:33.6199780338962,-40.8500676322586)
--(axis cs:38.2115109902722,-42.256136304306)
--cycle;
\path [draw=bbox_edges, fill=objectObservedColor]
(axis cs:38.7526219661038,-40.4891323677415)
--(axis cs:34.1610890097278,-39.083063695694)
--(axis cs:33.6199780338962,-40.8500676322586)
--(axis cs:38.2115109902722,-42.256136304306)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
38.482066478188 -41.3726343360237
35.9157445120842 -41.5531019682823
36.4568554879158 -39.7860980317177
38.482066478188 -41.3726343360237
};
\path [draw=objectObservedColor, fill opacity=0.3]
(axis cs:41.5478697318644,-41.3737221211017)
--(axis cs:36.963233006107,-39.9453278853124)
--(axis cs:36.4135302681356,-41.7096778788983)
--(axis cs:40.998166993893,-43.1380721146876)
--cycle;
\path [draw=bbox_edges, fill=objectObservedColor]
(axis cs:41.5478697318644,-41.3737221211017)
--(axis cs:36.963233006107,-39.9453278853124)
--(axis cs:36.4135302681356,-41.7096778788983)
--(axis cs:40.998166993893,-43.1380721146876)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
41.2730183628787 -42.2558971178947
38.7058486310143 -42.423874996793
39.2555513689857 -40.659525003207
41.2730183628787 -42.2558971178947
};
\path [draw=egoPredictedColor, fill opacity=0.3]
(axis cs:22.38462573802,-40.9985065627603)
--(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--cycle;
\path [draw=bbox_edges, fill=egoPredictedColor]
(axis cs:22.38462573802,-40.9985065627603)
--(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
22.9161484257062 -40.0114154613544
21.1749226876862 -37.800508898594
20.1118773123138 -39.774691101406
22.9161484257062 -40.0114154613544
};
\path [draw=egoPredictedColor, fill opacity=0.3]
(axis cs:35.5447589248825,-43.7364517059262)
--(axis cs:35.899825310248,-41.5225436902256)
--(axis cs:30.8023667776211,-40.705013710256)
--(axis cs:30.4473003922556,-42.9189217259566)
--cycle;
\path [draw=bbox_edges, fill=egoPredictedColor]
(axis cs:35.5447589248825,-43.7364517059262)
--(axis cs:35.899825310248,-41.5225436902256)
--(axis cs:30.8023667776211,-40.705013710256)
--(axis cs:30.4473003922556,-42.9189217259566)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
35.7222921175652 -42.6294976980759
33.3510960439345 -41.1137787002408
32.996029658569 -43.3276867159414
35.7222921175652 -42.6294976980759
};
\path [draw=egoPredictedColor, fill opacity=0.3]
(axis cs:59.6668176143033,-40.5485324440099)
--(axis cs:59.1113773449261,-38.3762187127192)
--(axis cs:54.1096884370849,-39.6551037072277)
--(axis cs:54.6651287064622,-41.8274174385184)
--cycle;
\path [draw=bbox_edges, fill=egoPredictedColor]
(axis cs:59.6668176143033,-40.5485324440099)
--(axis cs:59.1113773449261,-38.3762187127192)
--(axis cs:54.1096884370849,-39.6551037072277)
--(axis cs:54.6651287064622,-41.8274174385184)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
59.3890974796147 -39.4623755783646
56.6105328910055 -39.0156612099734
57.1659731603827 -41.1879749412641
59.3890974796147 -39.4623755783646
};
\path [draw=egoObservedColor, fill opacity=0.3]
(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--(axis cs:22.38462573802,-40.9985065627603)
--cycle;
\path [draw=bbox_edges, fill=egoObservedColor]
(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--(axis cs:22.38462573802,-40.9985065627603)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
22.9161484257062 -40.0114154613544
20.1118773123138 -39.774691101406
21.1749226876862 -37.800508898594
22.9161484257062 -40.0114154613544
};
\path [draw=egoObservedColor, fill opacity=0.3]
(axis cs:35.0527549372298,-42.9618455929163)
--(axis cs:30.1467798192867,-41.3544107102155)
--(axis cs:29.4486450627702,-43.4851544070837)
--(axis cs:34.3546201807133,-45.0925892897845)
--cycle;
\path [draw=bbox_edges, fill=egoObservedColor]
(axis cs:35.0527549372298,-42.9618455929163)
--(axis cs:30.1467798192867,-41.3544107102155)
--(axis cs:29.4486450627702,-43.4851544070837)
--(axis cs:34.3546201807133,-45.0925892897845)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
34.7036875589715 -44.0272174413504
31.9016326217418 -44.2888718484341
32.5997673782582 -42.1581281515659
34.7036875589715 -44.0272174413504
};
\path [draw=egoObservedColor, fill opacity=0.3]
(axis cs:50.0883919796579,-52.7851151914138)
--(axis cs:46.1701909138339,-49.4235472287251)
--(axis cs:44.7102080203421,-51.1252848085862)
--(axis cs:48.6284090861661,-54.4868527712749)
--cycle;
\path [draw=bbox_edges, fill=egoObservedColor]
(axis cs:50.0883919796579,-52.7851151914138)
--(axis cs:46.1701909138339,-49.4235472287251)
--(axis cs:44.7102080203421,-51.1252848085862)
--(axis cs:48.6284090861661,-54.4868527712749)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
49.358400532912 -53.6359839813444
46.6693085532541 -52.8060687899305
48.1292914467459 -51.1043312100695
49.358400532912 -53.6359839813444
};
\path [draw=egoHypotheticalColor, fill opacity=0.3]
(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--(axis cs:22.38462573802,-40.9985065627603)
--cycle;
\path [draw=bbox_edges, fill=egoHypotheticalColor]
(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--(axis cs:22.38462573802,-40.9985065627603)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
22.9161484257062 -40.0114154613544
20.1118773123138 -39.774691101406
21.1749226876862 -37.800508898594
22.9161484257062 -40.0114154613544
};
\path [draw=egoHypotheticalColor, fill opacity=0.3]
(axis cs:35.6088905309248,-43.1809094195495)
--(axis cs:30.7121291216896,-41.5456537437625)
--(axis cs:30.0019113484262,-43.6723957791298)
--(axis cs:34.8986727576614,-45.3076514549168)
--cycle;
\path [draw=bbox_edges, fill=egoHypotheticalColor]
(axis cs:35.6088905309248,-43.1809094195495)
--(axis cs:30.7121291216896,-41.5456537437625)
--(axis cs:30.0019113484262,-43.6723957791298)
--(axis cs:34.8986727576614,-45.3076514549168)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
35.2537816442931 -44.2442804372331
32.4502920530438 -44.4900236170233
33.1605098263072 -42.363281581656
35.2537816442931 -44.2442804372331
};
\path [draw=egoHypotheticalColor, fill opacity=0.3]
(axis cs:54.2457732318944,-58.7046409974352)
--(axis cs:51.242371525036,-54.5057629616807)
--(axis cs:49.4187314344288,-55.8101885044533)
--(axis cs:52.4221331412872,-60.0090665402078)
--cycle;
\path [draw=bbox_edges, fill=egoHypotheticalColor]
(axis cs:54.2457732318944,-58.7046409974352)
--(axis cs:51.242371525036,-54.5057629616807)
--(axis cs:49.4187314344288,-55.8101885044533)
--(axis cs:52.4221331412872,-60.0090665402078)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
53.3339531865908 -59.3568537688215
50.920432287858 -57.9096275223305
52.7440723784652 -56.6052019795579
53.3339531865908 -59.3568537688215
};
\end{axis}

\end{tikzpicture}


==> figures/DroundR6F9601E234O222Collision.tikz <==
\begin{tikzpicture}


\begin{axis}[
axis background/.style={fill=black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  font=\footnotesize,
  draw=bbox_edges
},
ticks=none,
xmin=17.7391288866076, xmax=58.0391368267519,
ymin=-53, ymax=-35,
unit vector ratio*=1 1 1
]\addplot [draw=bbox_edges,fill=collisionColor,
area legend,
legend image post style={draw opacity=1}
] coordinates {
    (0, 1)
    (0, 0)
    (2, 0)
    (2, 1)
};
\addlegendentry{Collision}

\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=170.487339848635, ymin=-95.0990167451264, ymax=0]{figures/DroundR6.png};
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:22.38462573802,-40.9985065627603)
--(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:22.6620429351864,-41.0999713084561)
--(axis cs:23.706675810202,-39.1159846662539)
--(axis cs:19.1386045235045,-36.7107479877438)
--(axis cs:18.093971648489,-38.694734629946)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:22.9444379146981,-41.2009570345441)
--(axis cs:23.970567872129,-39.2073376750718)
--(axis cs:19.3803175353118,-36.844703423786)
--(axis cs:18.3541875778808,-38.8383227832583)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:23.231825424992,-41.3013797208674)
--(axis cs:24.2393636491135,-39.2983001999961)
--(axis cs:19.6273315670288,-36.9784728715466)
--(axis cs:18.6197933429073,-38.9815523924179)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:23.5242190803353,-41.4011550346541)
--(axis cs:24.5130783646125,-39.3887887270703)
--(axis cs:19.8796637274114,-37.1119691119558)
--(axis cs:18.8908044431341,-39.1243354195396)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:23.8216313563144,-41.5001983443639)
--(axis cs:24.791726110951,-39.4787194285632)
--(axis cs:20.1373299595317,-37.2451045947898)
--(axis cs:19.1672352048951,-39.2665835105904)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:24.1240735854861,-41.5984247335907)
--(axis cs:25.075319844832,-39.5680081768023)
--(axis cs:20.4003450361282,-37.3777914528262)
--(axis cs:19.4490987767823,-39.4082080096146)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:24.4315559531868,-41.6957490150207)
--(axis cs:25.3638713830061,-39.6565705580629)
--(axis cs:20.6687225551181,-37.5099415160573)
--(axis cs:19.7364071252988,-39.5491199730152)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:24.7440874935043,-41.7920857444429)
--(axis cs:25.6573913981012,-39.744321886512)
--(axis cs:20.9424749352727,-37.641466325959)
--(axis cs:20.0291710306758,-39.6892301838899)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:25.0616760854095,-41.8873492348112)
--(axis cs:25.9558894146133,-39.831177218205)
--(axis cs:21.2216134120574,-37.7722771498135)
--(axis cs:20.3274000828536,-39.8284491664196)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:25.384328449052,-41.9814535703558)
--(axis cs:26.2593738050589,-39.9170513651325)
--(axis cs:21.5061480336355,-37.9022849950845)
--(axis cs:20.6311026776286,-39.9666872003078)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:25.712050142217,-42.074312620742)
--(axis cs:26.5678517862895,-40.0018589093162)
--(axis cs:21.7960876570383,-38.0314006238427)
--(axis cs:20.9402860129658,-40.1038543352685)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:26.0448455569464,-42.1658400552755)
--(axis cs:26.8813294159684,-40.0855142169522)
--(axis cs:22.0914399444993,-38.159534567239)
--(axis cs:21.2549560854773,-40.2398604055623)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:26.3827179163229,-42.255949357151)
--(axis cs:27.1998115892113,-40.1679314526)
--(axis cs:22.3922113599564,-38.2865971400259)
--(axis cs:21.5751176870681,-40.374615044577)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:26.7256692714192,-42.3445538377433)
--(axis cs:27.5233020353904,-40.2490245934139)
--(axis cs:22.6984071657201,-38.4124984551221)
--(axis cs:21.9007744017488,-40.5080276994515)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:27.0737004984116,-42.4315666509387)
--(axis cs:27.8518033151029,-40.3287074434174)
--(axis cs:23.010031419309,-38.5371484382212)
--(axis cs:22.2319286026176,-40.6400076457425)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:27.4268112958592,-42.5169008075051)
--(axis cs:28.1853168173045,-40.4068936478166)
--(axis cs:23.327086970454,-38.6604568424408)
--(axis cs:22.5685814490087,-40.7704640021294)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:27.7850001821486,-42.6004691894988)
--(axis cs:28.5238427566073,-40.4834967073519)
--(axis cs:23.6495754582701,-38.7823332630113)
--(axis cs:22.9107328838114,-40.8993057451582)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:28.1482644931051,-42.6821845647056)
--(axis cs:28.8673801707447,-40.5584299926863)
--(axis cs:23.9774973085973,-38.9026871520021)
--(axis cs:23.2583816309577,-41.0264417240214)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:28.5166003797707,-42.7619596011158)
--(axis cs:29.215926918202,-40.6316067588276)
--(axis cs:24.3108517315115,-39.0214278330826)
--(axis cs:23.6115251930802,-41.1517806753709)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:28.8900028063484,-42.8397068814296)
--(axis cs:29.5694796760127,-40.702940159583)
--(axis cs:24.6496367190038,-39.1384645163179)
--(axis cs:23.9701598493394,-41.2752312381645)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:29.268465548315,-42.9153389175924)
--(axis cs:29.9280339377233,-40.7723432620454)
--(axis cs:24.9938490428312,-39.2537063129956)
--(axis cs:24.3342806534229,-41.3967019685426)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:29.651981190701,-42.9887681653567)
--(axis cs:30.2915840115242,-40.8397290611069)
--(axis cs:25.3434842525374,-39.3670622504824)
--(axis cs:24.7038814317142,-41.5161013547323)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:30.0405411265391,-43.059907038871)
--(axis cs:30.6601230185495,-40.9050104940009)
--(axis cs:25.6985366736445,-39.478441287109)
--(axis cs:25.0789547816341,-41.633337831979)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:30.4341355554808,-43.1286679252904)
--(axis cs:31.0336428913435,-40.9681004548681)
--(axis cs:26.0589994060157,-39.5877523270808)
--(axis cs:25.459492070153,-41.7483197975031)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:30.832753482582,-43.1949631994112)
--(axis cs:31.4121343724966,-41.0289118093464)
--(axis cs:26.4248643223901,-39.6949042354131)
--(axis cs:25.8454834324755,-41.8609556254779)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:31.2363827172576,-43.2587052383238)
--(axis cs:31.7955870134496,-41.0873574091816)
--(axis cs:26.7961220670892,-39.7998058528884)
--(axis cs:26.2369177708972,-41.9711536820306)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:31.6450098724059,-43.3198064360845)
--(axis cs:32.183989173467,-41.1433501068586)
--(axis cs:27.1727620548952,-39.9023660110338)
--(axis cs:26.633782753834,-42.0788223402597)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:32.0586203637016,-43.378179218403)
--(axis cs:32.5773280187794,-41.1968027702484)
--(axis cs:27.5547724701026,-40.0024935471173)
--(axis cs:27.0360648150248,-42.1838699952719)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:32.4771984090596,-43.433736057345)
--(axis cs:32.975589521895,-41.247628297273)
--(axis cs:27.9421402657415,-40.1000973191606)
--(axis cs:27.4437491529061,-42.2862050792325)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:32.9007270282682,-43.4863894860461)
--(axis cs:33.3787584610815,-41.2957396305826)
--(axis cs:28.3348511629742,-40.1950862209662)
--(axis cs:27.8568197301609,-42.3857360764298)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:33.3291880427928,-43.5360521134373)
--(axis cs:33.7868184200175,-41.3410497722447)
--(axis cs:28.7328896506655,-40.2873691971575)
--(axis cs:28.2752592734408,-42.4823715383501)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:33.7625620757499,-43.5826366389783)
--(axis cs:34.1997517876141,-41.3834717984444)
--(axis cs:29.1362389851255,-40.3768552582295)
--(axis cs:28.6990492732613,-42.5760200987633)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:34.2008285520513,-43.626055867398)
--(axis cs:34.6175397580057,-41.4229188741922)
--(axis cs:29.5448811900258,-40.4634534956086)
--(axis cs:29.1281699840715,-42.6665904888144)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:34.6439656987193,-43.66622272344)
--(axis cs:35.0401623307127,-41.4593042680372)
--(axis cs:29.95879705649,-40.5470730967193)
--(axis cs:29.5626004244967,-42.753991552122)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:35.0919505453726,-43.7030502666101)
--(axis cs:35.4675983109737,-41.4925413667866)
--(axis cs:30.3779661433576,-40.6276233600556)
--(axis cs:30.0023183777565,-42.8381322598791)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:35.5447589248825,-43.7364517059262)
--(axis cs:35.899825310248,-41.5225436902256)
--(axis cs:30.8023667776211,-40.705013710256)
--(axis cs:30.4473003922556,-42.9189217259566)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:36.0023654742006,-43.7663404146662)
--(axis cs:36.3368197468895,-41.5492249058395)
--(axis cs:31.2319760550382,-40.7791537131789)
--(axis cs:30.8975217823493,-42.9962692220056)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:36.464743635357,-43.7926299451138)
--(axis cs:36.7785568469905,-41.5724988435334)
--(axis cs:31.6667698409167,-40.8499530909783)
--(axis cs:31.3529566292833,-43.0700841925587)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:36.9318656566295,-43.8152340432989)
--(axis cs:37.2250106453967,-41.5922795103494)
--(axis cs:32.1067227710745,-40.917321737176)
--(axis cs:31.8135777823074,-43.1402762701255)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:37.4037025938836,-43.8340666637328)
--(axis cs:37.6761539868923,-41.608481105178)
--(axis cs:32.5518082529726,-40.9811697317291)
--(axis cs:32.2793568599638,-43.2067552902839)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:37.8802243120835,-43.8490419841331)
--(axis cs:38.1319585275567,-41.6210180334629)
--(axis cs:33.0019984670224,-41.0414073560915)
--(axis cs:32.7502642515492,-43.2694313067617)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:38.3613994869741,-43.8600744201398)
--(axis cs:38.5923947362907,-41.6298049218967)
--(axis cs:33.4572643680678,-41.0979451082664)
--(axis cs:33.2262691187512,-43.3282146065094)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:38.8471956069333,-43.8670786400181)
--(axis cs:39.0574318965141,-41.6347566331061)
--(axis cs:33.9175756870397,-41.1506937178488)
--(axis cs:33.7073393974589,-43.3830157247607)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:39.3375789749954,-43.8699695793474)
--(axis cs:39.5270381080338,-41.6357882803235)
--(axis cs:34.3829009327858,-41.199564161055)
--(axis cs:34.1934417997474,-43.4337454600789)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:39.832514711045,-43.8686624556946)
--(axis cs:40.0011802890817,-41.6328152420448)
--(axis cs:34.853207394073,-41.2444676757384)
--(axis cs:34.6845418160363,-43.4803148893882)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:40.3319667541808,-43.8630727832684)
--(axis cs:40.4798241785235,-41.6257531766706)
--(axis cs:35.3284611417643,-41.285315776389)
--(axis cs:35.1806037174216,-43.5226353829868)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:40.8358978652511,-43.8531163875544)
--(axis cs:40.9629343382378,-41.6145180371282)
--(axis cs:35.8086270311686,-41.3220202691142)
--(axis cs:35.6815905581819,-43.5606186195404)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:41.3442696295575,-43.8387094199286)
--(axis cs:41.4504741556643,-41.5990260854738)
--(axis cs:36.2936687045644,-41.3544932666)
--(axis cs:36.1874641784576,-43.5941766010547)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:41.8570424597301,-43.8197683722465)
--(axis cs:41.942405846523,-41.579193907473)
--(axis cs:36.7835485938961,-41.3826472030501)
--(axis cs:36.6981852071033,-43.6232216678237)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:42.3741755987717,-43.7962100914072)
--(axis cs:42.4386904577021,-41.5549384271556)
--(axis cs:37.2782279236438,-41.4063948491012)
--(axis cs:37.2137130647135,-43.6476665133528)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:42.895627123272,-43.7679517938897)
--(axis cs:42.9392878703161,-41.5261769213461)
--(axis cs:37.7776667138656,-41.4256493267115)
--(axis cs:37.7340059668215,-43.667424199255)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:43.4213539467901,-43.7349110802596)
--(axis cs:43.4441568029327,-41.4928270341651)
--(axis cs:38.2818237834126,-41.4403241240227)
--(axis cs:38.2590209272701,-43.6824081701172)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:43.9513118234073,-43.6970059496456)
--(axis cs:43.9532548149682,-41.4548067915011)
--(axis cs:38.7906567533159,-41.4503331101916)
--(axis cs:38.788713761755,-43.692532268336)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:44.4854553514471,-43.6541548141811)
--(axis cs:44.4665383102526,-41.4120346154512)
--(axis cs:39.3041220503459,-41.4555905501899)
--(axis cs:39.3230390915404,-43.6977107489198)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:45.0237379773653,-43.6062765134124)
--(axis cs:44.9839625407622,-41.3644293387274)
--(axis cs:39.8221749107432,-41.4560111195708)
--(axis cs:39.8619503473463,-43.6978582942558)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:45.5661119998065,-43.5532903286688)
--(axis cs:45.5054816105208,-41.3119102190276)
--(axis cs:40.3447693841211,-41.4515099191998)
--(axis cs:40.4053997734067,-43.692890028841)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:46.1125285738291,-43.4951159973946)
--(axis cs:46.0310484796679,-41.2543969533698)
--(axis cs:40.8718583375385,-41.4420024899486)
--(axis cs:40.9533384316997,-43.6827215339734)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:46.6629377152978,-43.4316737274403)
--(axis cs:46.5606149686948,-41.1918096923865)
--(axis cs:41.4033934597443,-41.4274048273489)
--(axis cs:41.5057162063472,-43.6672688624027)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:47.2172883054424,-43.3628842113107)
--(axis cs:47.0941317628479,-41.124069054578)
--(axis cs:41.9393252655915,-41.407633396206)
--(axis cs:42.062481808186,-43.6464485529387)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:47.7755280955838,-43.288668640369)
--(axis cs:47.6315484166979,-41.0510961405228)
--(axis cs:42.4796031006217,-41.3826051451683)
--(axis cs:42.6235827795076,-43.6201776450145)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:48.3376037120251,-43.2089487189949)
--(axis cs:48.1728133588751,-40.9728125470436)
--(axis cs:43.0241751458185,-41.3522375212529)
--(axis cs:43.1889654989685,-43.5883736932042)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:48.9034606611094,-43.123646678694)
--(axis cs:48.7178738969713,-40.8891403813261)
--(axis cs:43.5729884225303,-41.3164484843231)
--(axis cs:43.7585751866685,-43.550954781691)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:49.4730433344423,-43.0326852921574)
--(axis cs:49.2666762226059,-40.800002274989)
--(axis cs:44.1259887975619,-41.2751565215178)
--(axis cs:44.3323559093983,-43.5078395386862)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:50.0462950142787,-42.9359878872693)
--(axis cs:49.8191654166576,-40.7053213981041)
--(axis cs:44.6831209884335,-41.2282806616306)
--(axis cs:44.9102505860546,-43.4589471507957)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:50.623157879074,-42.8334783610611)
--(axis cs:50.3752854546594,-40.6050214731643)
--(axis cs:45.2443285688079,-41.1757404894353)
--(axis cs:45.4922009932225,-43.4041973773321)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:51.203573009199,-42.7250811936103)
--(axis cs:50.9349792123583,-40.4990267889969)
--(axis cs:45.8095539740847,-41.1174561599583)
--(axis cs:46.0781477709254,-43.3435105645717)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:51.7874803928179,-42.6107214618806)
--(axis cs:51.4981884714376,-40.387262214621)
--(axis cs:46.3787385071605,-41.0533484126934)
--(axis cs:46.6680304285408,-43.276807659953)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:52.3748189319285,-42.4903248535047)
--(axis cs:52.064853925402,-40.2696532130479)
--(axis cs:46.9518223443556,-40.9833385857593)
--(axis cs:47.2617873508821,-43.2040102262161)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:52.965526448564,-42.3638176805046)
--(axis cs:52.6349151856245,-40.1461258550208)
--(axis cs:47.528744541506,-40.907348629997)
--(axis cs:47.8593558044455,-43.1250404554808)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:53.559539691157,-42.2311268929498)
--(axis cs:53.2083107875551,-40.0166068326942)
--(axis cs:48.1094430402196,-40.8253011230053)
--(axis cs:48.4606719438215,-43.0398211832609)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:54.1567943410631,-42.0921800925504)
--(axis cs:53.7849781970901,-39.8810234732489)
--(axis cs:48.6938546742973,-40.737119283112)
--(axis cs:49.0656708182703,-42.9482759024136)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:54.7572250192451,-41.9469055461839)
--(axis cs:54.3648538171019,-39.7393037524429)
--(axis cs:49.2819151763172,-40.6427269832809)
--(axis cs:49.6742863784604,-42.8503287770219)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:55.360765293116,-41.795232199354)
--(axis cs:54.9478729941273,-39.5913763080953)
--(axis cs:49.8735591843814,-40.5420487649498)
--(axis cs:50.2864514833701,-42.7459046562086)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:55.9673476835409,-41.6370896895787)
--(axis cs:55.533970025216,-39.437170453501)
--(axis cs:50.4687202490253,-40.435009851801)
--(axis cs:50.9020979073502,-42.6349290878787)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:56.576903671997,-41.472408359707)
--(axis cs:56.1230781649364,-39.2766161907755)
--(axis cs:51.0673308402882,-40.3215361634592)
--(axis cs:51.5211563473489,-42.5173283323907)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:57.1893637078901,-41.3011192711621)
--(axis cs:56.7151296325388,-39.1096442241274)
--(axis cs:51.6693223549448,-40.2015543291175)
--(axis cs:52.1435564302961,-42.3930293761522)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:57.8046572160279,-41.1231542171085)
--(axis cs:57.3100556192756,-38.9361859730569)
--(axis cs:52.2746251238957,-40.074991701089)
--(axis cs:52.769226720648,-42.2619599451405)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:58.4227126042487,-40.9384457355429)
--(axis cs:57.907786295877,-38.7561735854785)
--(axis cs:52.8831684197186,-39.941776368281)
--(axis cs:53.3980947280903,-42.1240485183454)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:59.0434572712055,-40.7469271223054)
--(axis cs:58.5082508201826,-38.5695399507662)
--(axis cs:53.4948804643766,-39.801837169592)
--(axis cs:54.0300869153995,-41.9792243411311)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:59.6668176143033,-40.5485324440099)
--(axis cs:59.1113773449261,-38.3762187127192)
--(axis cs:54.1096884370849,-39.6551037072277)
--(axis cs:54.6651287064622,-41.8274174385184)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:60.2927190377898,-40.3431965508935)
--(axis cs:59.7170930256747,-38.1761442824476)
--(axis cs:54.7275184823339,-39.5015063599365)
--(axis cs:55.303144494449,-41.6685586283824)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:60.9210859609989,-40.1308550895799)
--(axis cs:60.3253240289204,-37.9692518511742)
--(axis cs:55.3482957180679,-39.3409762961604)
--(axis cs:55.9440576501464,-41.5025795345662)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:61.5518418267451,-39.911444515758)
--(axis cs:60.9359955403237,-37.755477402952)
--(axis cs:55.97194424402,-39.1734454871009)
--(axis cs:56.5877905304414,-41.3294125999069)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:62.1849091098688,-39.6849021067727)
--(axis cs:61.5490317731076,-37.5347577272964)
--(axis cs:56.5983871501996,-38.9988467196983)
--(axis cs:57.2342644869608,-41.1489910991745)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:62.8202093259313,-39.4511659741265)
--(axis cs:62.1643559766022,-37.3070304317286)
--(axis cs:57.2275465255348,-38.8171136095212)
--(axis cs:57.883399874864,-40.9612491519191)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:63.4576630400579,-39.2101750758904)
--(axis cs:62.7818904449381,-37.0722339542303)
--(axis cs:57.8593434666658,-38.6281806135674)
--(axis cs:58.5351160617856,-40.7661217352275)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:64.0971898759299,-38.961869229021)
--(axis cs:63.4015565258884,-36.8303075756059)
--(axis cs:58.4936980868905,-38.4319830429703)
--(axis cs:59.189331436932,-40.5635446963854)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:64.7387085249225,-38.7061891215849)
--(axis cs:64.0232746298575,-36.5811914317528)
--(axis cs:59.1305295252604,-38.2284570756128)
--(axis cs:59.8459634203255,-40.353454765445)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:65.382136755389,-38.4430763248859)
--(axis cs:64.6469642390164,-36.324826525837)
--(axis cs:59.769755955826,-38.0175397686456)
--(axis cs:60.5049284721987,-40.1357895676944)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:66.0273914220896,-38.1724733054948)
--(axis cs:65.2725439165834,-36.0611547403723)
--(axis cs:60.4112945970305,-37.7991690709077)
--(axis cs:61.1661421025367,-39.9104876360302)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:66.6743884757645,-37.8943234371805)
--(axis cs:65.8999313162491,-35.7901188492007)
--(axis cs:61.0550617212511,-37.5732838352476)
--(axis cs:61.8295188807665,-39.6774884232274)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:67.3230429728495,-37.6085710127392)
--(axis cs:66.5290431917446,-35.5116625293749)
--(axis cs:61.7009726644871,-37.339823830745)
--(axis cs:62.494972445592,-39.4367323141093)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:67.9732690853329,-37.315161255722)
--(axis cs:67.1597954065518,-35.2257303729383)
--(axis cs:62.3489418361927,-37.098729754829)
--(axis cs:63.1624155149738,-39.1881606376127)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:68.6249801107541,-37.0140403320577)
--(axis cs:67.7921029437551,-34.9322678986031)
--(axis cs:62.9988827292546,-36.8499432452934)
--(axis cs:63.8317598962536,-38.931715678748)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:69.278088482341,-36.7051553615699)
--(axis cs:68.4258799160334,-34.6312215633227)
--(axis cs:63.650707930113,-36.5934068922051)
--(axis cs:64.5029164964207,-38.6673406904522)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:69.9325057792864,-36.388454429387)
--(axis cs:69.0610395757906,-34.32253877376)
--(axis cs:64.3043291290242,-36.3290642497066)
--(axis cs:65.17579533252,-38.3949799053336)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:70.5881427371612,-36.0638865972432)
--(axis cs:69.6974943254247,-34.0061678976462)
--(axis cs:64.9596571304646,-36.0568598477091)
--(axis cs:65.8503055422011,-38.1145785473061)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:71.2449092584642,-35.7314019146689)
--(axis cs:70.3351557277326,-33.6820582750318)
--(axis cs:65.6166018636746,-35.7767392034749)
--(axis cs:66.5263553944063,-37.826082843112)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:71.9027144233074,-35.390951430069)
--(axis cs:70.9739345164521,-33.350160229426)
--(axis cs:66.2750723933411,-35.4886488330881)
--(axis cs:67.2038523001964,-37.5294400337311)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:72.561466500234,-35.0424872016875)
--(axis cs:71.6137406069368,-33.0104250788246)
--(axis cs:66.9349769304174,-35.1925362628118)
--(axis cs:67.8827028237146,-37.2245983856747)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:73.2210729571706,-34.6859623084576)
--(axis cs:72.2544831069655,-32.6628051466235)
--(axis cs:67.5962228430798,-34.8883500403301)
--(axis cs:68.5628126932849,-36.9115072021641)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:73.8814404725094,-34.3213308607343)
--(axis cs:72.8960703276827,-32.3072537724171)
--(axis cs:68.2587166678191,-34.5760397458728)
--(axis cs:69.2440868126458,-36.59011683419)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:74.5424749463221,-33.9485480109092)
--(axis cs:73.538409794671,-31.9437253226797)
--(axis cs:68.9223641206661,-34.255556003223)
--(axis cs:69.9264292723173,-36.2603786914525)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:75.2040815117018,-33.5675699639058)
--(axis cs:74.1814082591524,-31.5721752013287)
--(axis cs:69.5870701085501,-33.9268504906033)
--(axis cs:70.6097433610995,-35.9222452531804)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:75.8661645462329,-33.1783539875535)
--(axis cs:74.8249717093182,-31.1925598601683)
--(axis cs:70.2527387407878,-33.5898759514427)
--(axis cs:71.2939315777024,-35.5756700788279)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:76.5286276835878,-32.7808584228394)
--(axis cs:75.4690053817864,-30.8048368092114)
--(axis cs:70.9192733407036,-33.244586205019)
--(axis cs:71.978895642505,-35.220607818647)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:77.191373825249,-32.3750426940345)
--(axis cs:76.1134137731845,-30.4089646268782)
--(axis cs:71.5865764573781,-32.8909361569774)
--(axis cs:72.6645365094426,-34.8570142241337)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:77.8543051523538,-31.9608673186973)
--(axis cs:76.7581006518568,-30.0049029700728)
--(axis cs:72.2545498775241,-32.528881809724)
--(axis cs:73.3507543780211,-34.4848461583485)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:78.5173231376635,-31.5382939175468)
--(axis cs:77.4029690696958,-29.5926125841307)
--(axis cs:72.9230946374891,-32.1583802726911)
--(axis cs:74.0374487054568,-34.1040616061072)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:79.1803285576521,-31.1072852242111)
--(axis cs:78.0479213740946,-29.1720553126432)
--(axis cs:73.5921110353823,-31.7793897724746)
--(axis cs:74.7245182189398,-33.7146196840426)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:79.8432215047162,-30.6678050948426)
--(axis cs:78.6928592200203,-28.7431941071494)
--(axis cs:74.2614986433256,-31.3918696628407)
--(axis cs:75.4118609280215,-33.3164806505339)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:80.5059013995023,-30.2198185176045)
--(axis cs:79.3376835822066,-28.3059930367017)
--(axis cs:74.9311563198264,-30.9957804346014)
--(axis cs:76.0993741371221,-32.9096059155042)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:81.1682670033523,-29.7632916220242)
--(axis cs:79.9822947674644,-27.8604172972978)
--(axis cs:75.600982222271,-30.5910837253573)
--(axis cs:76.7869544581589,-32.4939580500837)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:81.8302164308637,-29.2981916882125)
--(axis cs:80.6265924271084,-27.4064332211814)
--(axis cs:76.2708738195378,-30.1777423291055)
--(axis cs:77.4744978232931,-32.0695007961366)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:82.4916471625652,-28.8244871559473)
--(axis cs:81.2704755694995,-26.9440082860077)
--(axis cs:76.9407279047281,-29.7557202057118)
--(axis cs:78.1618994977938,-31.6361990756515)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:83.1524560577038,-28.3421476336223)
--(axis cs:81.9138425727003,-26.4731111238753)
--(axis cs:77.6104406080137,-29.3249824902471)
--(axis cs:78.8490540930172,-31.1940189999942)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:83.812539367145,-27.8511439070559)
--(axis cs:82.5565911972429,-25.9937115302197)
--(axis cs:78.2799074095992,-28.8854955021832)
--(axis cs:79.5358555795013,-30.7429278790194)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:84.4717927463814,-27.3514479481625)
--(axis cs:83.1986185990074,-25.5057804725704)
--(axis cs:78.9490231527976,-28.4372267544512)
--(axis cs:80.2221973001716,-30.2828942300433)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:85.1301112686509,-26.8430329234823)
--(axis cs:83.8398213422101,-25.0092900991676)
--(axis cs:79.6176820572191,-27.9801449623568)
--(axis cs:80.9079719836598,-29.8138877866715)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:85.7873894381613,-26.3258732025704)
--(axis cs:84.4800954124994,-24.5042137474393)
--(axis cs:80.2857777320694,-27.514220052355)
--(axis cs:81.5930717577313,-29.3358795074861)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:86.4435212034207,-25.7999443662425)
--(axis cs:85.1193362301573,-23.9905259523361)
--(axis cs:80.9532031895575,-27.0394231706797)
--(axis cs:82.277388162821,-28.848841584586)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:87.0983999706719,-25.2652232146758)
--(axis cs:85.7574386634067,-23.4682024545237)
--(axis cs:81.6198508584111,-26.5557266918296)
--(axis cs:82.9608121656763,-28.3527474519817)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:87.751918617429,-24.7216877753658)
--(axis cs:86.3942970418219,-22.9372202084299)
--(axis cs:82.285612597498,-26.0631042269069)
--(axis cs:83.6432341731051,-27.8475717938428)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:88.4039695061152,-24.1693173109353)
--(axis cs:87.0298051698401,-22.3975573901476)
--(axis cs:82.9503797095518,-25.5615306318094)
--(axis cs:84.3245440458269,-27.333290552597)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:89.0544444977996,-23.6080923267968)
--(axis cs:87.6638563403736,-21.8491934051908)
--(axis cs:83.6140429550008,-25.0509820152735)
--(axis cs:85.0046311124268,-26.8098809368795)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.3325777743834,-41.6732570181184)
--(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.3773494865675,-41.6868202007832)
--(axis cs:36.91755523637,-39.9195393097304)
--(axis cs:32.3253026179525,-38.5158228538043)
--(axis cs:31.78509686815,-40.2831037448571)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.4230436393583,-41.7006639242925)
--(axis cs:36.9631984949006,-39.9333674771637)
--(axis cs:32.3709054542554,-38.5297832692014)
--(axis cs:31.830750598713,-40.2970797163301)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.4696602491943,-41.714788134467)
--(axis cs:37.0097642100286,-39.9474761327279)
--(axis cs:32.4174307509641,-38.5440241738933)
--(axis cs:31.8773267901298,-40.3113361756324)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.5171993327688,-41.729192777257)
--(axis cs:37.0572523984472,-39.9618652223733)
--(axis cs:32.464878524772,-38.5585455138303)
--(axis cs:31.9248254590936,-40.325873068714)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.5656609057372,-41.7438778004169)
--(axis cs:37.1056630758117,-39.9765346938542)
--(axis cs:32.5132487913343,-38.5733472367666)
--(axis cs:31.9732466212598,-40.3406903433294)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.6150449841378,-41.758843151959)
--(axis cs:37.1549962581607,-39.991484495183)
--(axis cs:32.5625415666897,-38.5884292907146)
--(axis cs:32.0225902926668,-40.3557879474906)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.6653515846571,-41.7740887766691)
--(axis cs:37.2052519621804,-40.0067145711455)
--(axis cs:32.6127568675245,-38.6037916204598)
--(axis cs:32.0728564900011,-40.3711658259834)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.716580722939,-41.7896146233954)
--(axis cs:37.2564302035151,-40.02222487059)
--(axis cs:32.6638947094828,-38.6194341748504)
--(axis cs:32.1240452289067,-40.3868239276559)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.7687324157921,-41.8054206371807)
--(axis cs:37.3085309989733,-40.0380153385592)
--(axis cs:32.7159551093734,-38.6353568989292)
--(axis cs:32.1761565261922,-40.4027621975507)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.8218066787255,-41.8215067667422)
--(axis cs:37.3615543640641,-40.0540859237703)
--(axis cs:32.7689380827052,-38.6515597414131)
--(axis cs:32.2291903973666,-40.418980584385)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.8758035282823,-41.837872958023)
--(axis cs:37.4155003153307,-40.0704365721664)
--(axis cs:32.8228436460217,-38.6680426482452)
--(axis cs:32.2831468589733,-40.4354790341017)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.9307229808737,-41.8545191569008)
--(axis cs:37.4703688691843,-40.0870672296254)
--(axis cs:32.8776718157338,-38.6848055653031)
--(axis cs:32.3380259274232,-40.4522574925785)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.9865650523876,-41.8714453112526)
--(axis cs:37.5261600415128,-40.1039778440242)
--(axis cs:32.9334226077299,-38.7018484404638)
--(axis cs:32.3938276186046,-40.4693159076923)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.0433297587097,-41.8886513688885)
--(axis cs:37.5828738482021,-40.1211683631728)
--(axis cs:32.9900960378954,-38.7191712215372)
--(axis cs:32.450551948403,-40.4866542272529)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.1010171163707,-41.9061372758135)
--(axis cs:37.6405103057828,-40.1386387330764)
--(axis cs:33.0476921227613,-38.7367738545282)
--(axis cs:32.5081989333492,-40.5042723972653)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.1596271416409,-41.9239029777714)
--(axis cs:37.6990694305253,-40.1563888994786)
--(axis cs:33.1062108785979,-38.7546562851805)
--(axis cs:32.5667685897135,-40.5221703634732)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.2191598506539,-41.9419484227003)
--(axis cs:37.7585512385632,-40.1744188103178)
--(axis cs:33.1656523215389,-38.7728184614321)
--(axis cs:32.6262609336295,-40.5403480738147)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.2796152590247,-41.9602735584717)
--(axis cs:37.8189557455117,-40.1927284134652)
--(axis cs:33.2260164671994,-38.7912603311544)
--(axis cs:32.6866759807124,-40.5588054761609)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.3409933832722,-41.9788783308926)
--(axis cs:37.8802829678894,-40.211317654728)
--(axis cs:33.2873033320982,-38.8099818401544)
--(axis cs:32.7480137474809,-40.5775425163189)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.4032942399124,-41.9977626858963)
--(axis cs:37.9425329222127,-40.2301864800396)
--(axis cs:33.3495129327516,-38.8289829343652)
--(axis cs:32.8102742504513,-40.596559140222)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.4665178448086,-42.0169265714186)
--(axis cs:38.0057056243448,-40.2493348373355)
--(axis cs:33.4126452850229,-38.8482635617225)
--(axis cs:32.8734575054867,-40.6158552958056)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.530664213822,-42.0363699351316)
--(axis cs:38.0698010901469,-40.2687626742881)
--(axis cs:33.4767004047732,-38.8678236698985)
--(axis cs:32.9375635284483,-40.635430930742)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.5957333632003,-42.0560927230982)
--(axis cs:38.1348193358668,-40.2884699369602)
--(axis cs:33.5416783082507,-38.8876632049556)
--(axis cs:33.0025923355842,-40.6552859910936)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.661725309706,-42.0760948810557)
--(axis cs:38.200760378267,-40.3084565710891)
--(axis cs:33.6075790122175,-38.9077821126314)
--(axis cs:33.0685439436566,-40.675420422598)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.7286400689322,-42.096376356997)
--(axis cs:38.2676242329407,-40.3287225246678)
--(axis cs:33.6744025322671,-38.9281803409186)
--(axis cs:33.1354183682586,-40.6958341732478)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.7964776568562,-42.1169370986582)
--(axis cs:38.3354109158652,-40.3492677454323)
--(axis cs:33.7421488843767,-38.948857837553)
--(axis cs:33.2032156253678,-40.7165271907789)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.8652380898434,-42.137777051968)
--(axis cs:38.4041204434059,-40.3700921793114)
--(axis cs:33.8108180849118,-38.9698145484635)
--(axis cs:33.2719357313494,-40.7374994211201)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.9349213843852,-42.1588961627892)
--(axis cs:38.4737528320544,-40.3911957721679)
--(axis cs:33.8804101503641,-38.9910504195126)
--(axis cs:33.341578702695,-40.7587508101339)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.0055275559317,-42.1802943800144)
--(axis cs:38.5443080972606,-40.4125784728943)
--(axis cs:33.9509250961834,-39.0125653995927)
--(axis cs:33.4121445548545,-40.7802813067128)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.0770566212288,-42.201971648408)
--(axis cs:38.6157862557707,-40.4342402262552)
--(axis cs:34.022362939116,-39.0343594334685)
--(axis cs:33.4836333045742,-40.8020908556213)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.1495085959775,-42.2239279169274)
--(axis cs:38.6881873232855,-40.4561809812079)
--(axis cs:34.0947236948627,-39.056432470097)
--(axis cs:33.5560449675547,-40.8241794058165)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.2228834967886,-42.2461631304639)
--(axis cs:38.761511316416,-40.4784006826437)
--(axis cs:34.1680073800347,-39.0787844543694)
--(axis cs:33.6293795604072,-40.8465469021896)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.2971813393601,-42.2686772367459)
--(axis cs:38.8357582508602,-40.500899278291)
--(axis cs:34.2422140103297,-39.1014153340141)
--(axis cs:33.7036370988295,-40.869193292469)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.3724021396442,-42.2914701836939)
--(axis cs:38.9109281425704,-40.5236767160704)
--(axis cs:34.3173436017003,-39.1243250569515)
--(axis cs:33.778817598774,-40.892118524575)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.4485459141115,-42.3145419172297)
--(axis cs:38.9870210080172,-40.5467329419037)
--(axis cs:34.393396170617,-39.1475135691033)
--(axis cs:33.8549210767113,-40.9153225444293)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.5256126791001,-42.3378923832086)
--(axis cs:39.0640368635387,-40.5700679016462)
--(axis cs:34.470371733418,-39.1709808163246)
--(axis cs:33.9319475489794,-40.9388052978871)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.6036024504243,-42.3615215293562)
--(axis cs:39.1419757249493,-40.5936815430234)
--(axis cs:34.5482703059178,-39.1947267463411)
--(axis cs:34.0098970313928,-40.9625667326739)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.6825152440242,-42.3854293036542)
--(axis cs:39.2208376081891,-40.6175738140171)
--(axis cs:34.6270919040564,-39.2187513071342)
--(axis cs:34.0887695398915,-40.9866067967713)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.7623510761002,-42.4096156519541)
--(axis cs:39.3006225294585,-40.6417446604789)
--(axis cs:34.7068365440343,-39.2430544445554)
--(axis cs:34.168565090676,-41.0109254360306)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.8431099631075,-42.434080520044)
--(axis cs:39.3813305052128,-40.6661940281968)
--(axis cs:34.7875042423068,-39.2676361043927)
--(axis cs:34.2492837002015,-41.0355225962399)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.9247919211056,-42.4588238558397)
--(axis cs:39.4629615515117,-40.6909218650867)
--(axis cs:34.8690950149337,-39.2924962345619)
--(axis cs:34.3309253845276,-41.0603982253149)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.0073969655069,-42.4838456071882)
--(axis cs:39.5455156837674,-40.7159281189954)
--(axis cs:34.9516088773271,-39.3176347829096)
--(axis cs:34.4134901590667,-41.0855522711024)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.090925113015,-42.5091457198761)
--(axis cs:39.6289929186835,-40.7412127357098)
--(axis cs:35.0350458461908,-39.3430516952226)
--(axis cs:34.4969780405223,-41.1109846793889)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.1753763799442,-42.5347241398802)
--(axis cs:39.7133932725746,-40.7667756612066)
--(axis cs:35.1194059378393,-39.3687469174776)
--(axis cs:34.581389045209,-41.1366953961512)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.2607507820842,-42.5605808149165)
--(axis cs:39.7987167612303,-40.7926168432017)
--(axis cs:35.2046891680624,-39.3947203973903)
--(axis cs:34.6667231889164,-41.1626843691051)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.3470483350919,-42.586715692961)
--(axis cs:39.8849634003075,-40.8187362296713)
--(axis cs:35.2908955525169,-39.4209720829368)
--(axis cs:34.7529804873013,-41.1889515462265)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.43426905566,-42.6131287197937)
--(axis cs:39.972133206499,-40.8451337663953)
--(axis cs:35.3780251078956,-39.4475019198969)
--(axis cs:34.8401609570566,-41.2154968732953)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.522412959961,-42.6398198412595)
--(axis cs:40.0602261959774,-40.8718093992186)
--(axis cs:35.4660778503712,-39.4743098541154)
--(axis cs:34.9282646143547,-41.2423202961563)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.6114800637722,-42.6667890052651)
--(axis cs:40.1492423845199,-40.898763076048)
--(axis cs:35.555053795721,-39.5013958334989)
--(axis cs:35.0172914749732,-41.269421762716)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.7014703829965,-42.6940361596526)
--(axis cs:40.2391817880296,-40.9259947447255)
--(axis cs:35.6449529598479,-39.5287598058894)
--(axis cs:35.1072415548148,-41.2968012208165)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.7923839339268,-42.7215612501996)
--(axis cs:40.3300444227993,-40.9535043510288)
--(axis cs:35.735775359045,-39.5564017170645)
--(axis cs:35.1981148701724,-41.3244586162353)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.8842207329822,-42.7493642227466)
--(axis cs:40.4218303052483,-40.9812918407984)
--(axis cs:35.8275210097315,-39.5843215128645)
--(axis cs:35.2899114374654,-41.3523938948126)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.9769807960565,-42.7774450252611)
--(axis cs:40.5145394512703,-41.0093571620018)
--(axis cs:35.9201899278011,-39.6125191412568)
--(axis cs:35.3826312725873,-41.3806070045161)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.0706641386529,-42.8058036055169)
--(axis cs:40.6081718763686,-41.0377002624128)
--(axis cs:36.0137821287573,-39.6409945500153)
--(axis cs:35.4762743910416,-41.4090978931193)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.1652707777008,-42.8344399083844)
--(axis cs:40.7027275974726,-41.0663210869019)
--(axis cs:36.1082976295294,-39.66974768401)
--(axis cs:35.5708408097575,-41.4378665054925)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.2608007285655,-42.8633538826673)
--(axis cs:40.7982066299477,-41.0952195842726)
--(axis cs:36.2037364454827,-39.6987784920446)
--(axis cs:35.6663305441005,-41.4669127904393)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.3572540079117,-42.8925454732346)
--(axis cs:40.8946089904586,-41.1243956993941)
--(axis cs:36.3000985932823,-39.7280869189881)
--(axis cs:35.7627436107354,-41.4962366928286)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.4546306312279,-42.9220146288875)
--(axis cs:40.9919346944939,-41.1538493810677)
--(axis cs:36.3973840884165,-39.7576729136417)
--(axis cs:35.8600800251505,-41.5258381614615)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.5529306149111,-42.9517612955251)
--(axis cs:41.0901837584505,-41.1835805751922)
--(axis cs:36.4955929472824,-39.7875364219041)
--(axis cs:35.958339803743,-41.555717142237)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.6521539752273,-42.981785419045)
--(axis cs:41.1893561985947,-41.2135892276655)
--(axis cs:36.5947251861463,-39.817677389673)
--(axis cs:36.057522962779,-41.5858735810525)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.7523007280454,-43.0120869471507)
--(axis cs:41.2894520307951,-41.2438752861909)
--(axis cs:36.6947808208769,-39.8480957646517)
--(axis cs:36.1576295181271,-41.6163074256115)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.8533708891028,-43.0426658277359)
--(axis cs:41.3904712707895,-41.2744386986623)
--(axis cs:36.7957598672118,-39.8787914947339)
--(axis cs:36.2586594855251,-41.6470186238076)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.9553644746556,-43.0735220066959)
--(axis cs:41.4924139348339,-41.3052794109748)
--(axis cs:36.8976623414072,-39.9097645258147)
--(axis cs:36.360612881229,-41.6780071215358)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.0582815012154,-43.1046554297972)
--(axis cs:41.5952800394398,-41.3363973688952)
--(axis cs:37.0004882599747,-39.9410148036607)
--(axis cs:36.4634897217504,-41.7092728645627)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.162121984381,-43.13606604493)
--(axis cs:41.6990696002061,-41.3677925203135)
--(axis cs:37.1042376385132,-39.9725422761619)
--(axis cs:36.5672900226881,-41.7408158007784)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.266885940006,-43.1677537999222)
--(axis cs:41.8037826329866,-41.3994648130577)
--(axis cs:37.2089104928764,-40.004346891146)
--(axis cs:36.6720137998958,-41.7726358780105)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.372573384725,-43.1997186396344)
--(axis cs:41.9094191544158,-41.4314141919882)
--(axis cs:37.3145068396989,-40.0364285934735)
--(axis cs:36.7776610700081,-41.8047330411196)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.4791843339954,-43.2319605127925)
--(axis cs:42.0159791799512,-41.4636406058313)
--(axis cs:37.4210266944384,-40.0687873318704)
--(axis cs:36.8842318484826,-41.8371072388316)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.5867188043166,-43.2644793643844)
--(axis cs:42.1234627260922,-41.4961439995746)
--(axis cs:37.5284700735941,-40.1014230513244)
--(axis cs:36.9917261518185,-41.8697584161341)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.6951768113973,-43.2972751431371)
--(axis cs:42.2318698085477,-41.5289243219453)
--(axis cs:37.6368369928749,-40.1343357005623)
--(axis cs:37.1001439957246,-41.9026865217541)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.8045583713415,-43.3303477949343)
--(axis cs:42.3412004434214,-41.5619815188269)
--(axis cs:37.7461274683849,-40.1675252254678)
--(axis cs:37.209485396305,-41.9358915015751)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.9148635005065,-43.3636972656025)
--(axis cs:42.451454647071,-41.5953155360461)
--(axis cs:37.8563415164815,-40.2009915718673)
--(axis cs:37.319750369917,-41.9693733014236)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.0260922147249,-43.3973235029599)
--(axis cs:42.5626324353289,-41.6289263214212)
--(axis cs:37.9674791529971,-40.234734687579)
--(axis cs:37.4309389323931,-42.0031318691177)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.1382445298254,-43.4312264548282)
--(axis cs:42.674733824024,-41.6628138227736)
--(axis cs:38.0795403937608,-40.2687545204242)
--(axis cs:37.5430510995623,-42.0371671524788)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.25132046177,-43.4654060670878)
--(axis cs:42.7877588291182,-41.6969779859839)
--(axis cs:38.1925252547346,-40.3030510162836)
--(axis cs:37.6560868873864,-42.0714790973874)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.3653200272921,-43.4998622855598)
--(axis cs:42.9017074673452,-41.7314187568732)
--(axis cs:38.306433752652,-40.3376241209779)
--(axis cs:37.770046312599,-42.1060676496644)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.4802432418241,-43.5345950579965)
--(axis cs:43.0165797541371,-41.7661360831938)
--(axis cs:38.4212659029454,-40.3724737822594)
--(axis cs:37.8849293906324,-42.1409327570621)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.5960901213118,-43.5696043323404)
--(axis cs:43.1323757054399,-41.8011299128883)
--(axis cs:38.5370217215606,-40.4075999480706)
--(axis cs:38.0007361374325,-42.1760743675226)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.7128606819628,-43.6048900543447)
--(axis cs:43.2490953374613,-41.8364001917098)
--(axis cs:38.6537012247055,-40.4430025641645)
--(axis cs:38.117466569207,-42.2114924267994)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.8305549399819,-43.6404521698896)
--(axis cs:43.366738666406,-41.8719468655385)
--(axis cs:38.7713044285847,-40.4786815764212)
--(axis cs:38.2351207021605,-42.2471868807722)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.9491729113064,-43.6762906267852)
--(axis cs:43.4853057082116,-41.9077698821846)
--(axis cs:38.8898313491358,-40.5146369326507)
--(axis cs:38.3536985522306,-42.2831576772513)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.0687146114817,-43.7124053728461)
--(axis cs:43.6047964784232,-41.9438691894627)
--(axis cs:39.0092820019042,-40.5508685806676)
--(axis cs:38.4732001349626,-42.319404764051)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.1891800569617,-43.7487963538825)
--(axis cs:43.7252109934951,-41.9802447331829)
--(axis cs:39.1296564033438,-40.5873764662818)
--(axis cs:38.5936254668105,-42.3559280869814)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.3105692638106,-43.78546351577)
--(axis cs:43.8465492694912,-42.0168964592209)
--(axis cs:39.2509545695191,-40.624160535369)
--(axis cs:38.7149745638384,-42.392727591918)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.4328822480807,-43.8224068062576)
--(axis cs:43.9688113224641,-42.0538243153258)
--(axis cs:39.3731765164822,-40.661220735678)
--(axis cs:38.8372474420988,-42.4298032266098)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.5561190251776,-43.8596261732757)
--(axis cs:44.0919971678193,-42.0910282494278)
--(axis cs:39.496322259639,-40.6985570151391)
--(axis cs:38.9604441169972,-42.467154938987)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.6802796115425,-43.8971215625091)
--(axis cs:44.2161068219981,-42.128508207212)
--(axis cs:39.6203918154306,-40.7361693194372)
--(axis cs:39.084564604975,-42.5047826747343)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.8053640234853,-43.9348929199555)
--(axis cs:44.3411403013104,-42.1662641346758)
--(axis cs:39.745385200167,-40.7740575945696)
--(axis cs:39.2096089223419,-42.5426863798493)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.9313722766592,-43.9729401932952)
--(axis cs:44.4670976214095,-42.2042959794998)
--(axis cs:39.8713024295016,-40.8122217882168)
--(axis cs:39.3355770847513,-42.5808660020122)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.0583043867153,-44.011263330394)
--(axis cs:44.5939787979465,-42.2426036895495)
--(axis cs:39.9981435190855,-40.8506618482442)
--(axis cs:39.4624691078543,-42.6193214890886)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.186160369954,-44.0498622770563)
--(axis cs:44.7217838472218,-42.2811872106296)
--(axis cs:40.1259084852191,-40.8893777204564)
--(axis cs:39.5902850079512,-42.6580527868831)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.3149402428015,-44.0887369791525)
--(axis cs:44.8505127856618,-42.3200464886104)
--(axis cs:40.2545973443288,-40.9283693507234)
--(axis cs:39.7190248014685,-42.6970598412655)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.4446440208992,-44.1278873844857)
--(axis cs:44.9801656289078,-42.359181471295)
--(axis cs:40.3842101120561,-40.9676366868484)
--(axis cs:39.8486885040475,-42.7363426000392)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.5752717197564,-44.167313440852)
--(axis cs:45.1107423924691,-42.3985921064795)
--(axis cs:40.5147468039102,-41.0071796766274)
--(axis cs:39.9792761311974,-42.7759010109999)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.7068233559197,-44.207015094056)
--(axis cs:45.2422430928925,-42.4382783399685)
--(axis cs:40.6462074364379,-41.0469982658648)
--(axis cs:40.1107876994651,-42.8157350199523)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.839298945416,-44.246992289961)
--(axis cs:45.3746677462049,-42.4782401176255)
--(axis cs:40.7785920256663,-41.087092400424)
--(axis cs:40.2432232248774,-42.8558445727596)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.9726985041321,-44.2872449763672)
--(axis cs:45.5080163682931,-42.5184773872504)
--(axis cs:40.911900587482,-41.1274620281049)
--(axis cs:40.376582723321,-42.8962296172217)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.1070220475658,-44.3277731010678)
--(axis cs:45.6422889746549,-42.5589900966367)
--(axis cs:41.046133137383,-41.1681070967006)
--(axis cs:40.5108662102939,-42.9368901011318)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.2422695921215,-44.3685766098648)
--(axis cs:45.7774855816948,-42.5997781915861)
--(axis cs:41.1812896917737,-41.2090275520131)
--(axis cs:40.6460737022004,-42.9778259702918)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.3784411540722,-44.4096554486164)
--(axis cs:45.9136062056859,-42.6408416179572)
--(axis cs:41.3173702669274,-41.2502233399005)
--(axis cs:40.7822052153138,-43.0190371705598)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.5155367490355,-44.4510095651819)
--(axis cs:46.0506508622456,-42.682180323609)
--(axis cs:41.4543748784616,-41.291694408222)
--(axis cs:40.9192607652514,-43.0605236497949)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.6535563926241,-44.4926389072254)
--(axis cs:46.1886195669869,-42.7237942562058)
--(axis cs:41.592303541989,-41.3334407046416)
--(axis cs:41.0572403676261,-43.1022853556612)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.7925001012308,-44.5345434207344)
--(axis cs:46.3275123363027,-42.7656833617349)
--(axis cs:41.7311562739027,-41.3754621751467)
--(axis cs:41.1961440388309,-43.1443222341461)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.9323678911184,-44.5767230513729)
--(axis cs:46.4673291864555,-42.8078475858607)
--(axis cs:41.8709330904654,-41.4177587654012)
--(axis cs:41.3359717951282,-43.1866342309135)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.0731597777596,-44.6191777470622)
--(axis cs:46.6080701329184,-42.8502868765041)
--(axis cs:42.0116340071499,-41.4603304233262)
--(axis cs:41.4767236519911,-43.2292212938844)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.2148757770154,-44.661907455524)
--(axis cs:46.7497351915523,-42.893001181387)
--(axis cs:42.1532590398174,-41.5031770966435)
--(axis cs:41.6183996252806,-43.2720833707805)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.3575159050084,-44.7049121226144)
--(axis cs:46.8923243784797,-42.9359904463655)
--(axis cs:42.2958082045905,-41.546298731209)
--(axis cs:41.7609997311191,-43.3152204074579)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.5010801779863,-44.7481916941895)
--(axis cs:47.0358377099486,-42.9792546172956)
--(axis cs:42.4392815177169,-41.5896952728786)
--(axis cs:41.9045239857546,-43.3586323497724)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.6455686118012,-44.7917461179678)
--(axis cs:47.1802752018109,-43.0227936418961)
--(axis cs:42.5836789950488,-41.633366669371)
--(axis cs:42.0489724050391,-43.4023191454427)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.7909812219109,-44.8355753418015)
--(axis cs:47.3256368695246,-43.066607468019)
--(axis cs:42.7290006520442,-41.6773128685379)
--(axis cs:42.1943450044305,-43.4462807423205)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.937318024819,-44.879679310511)
--(axis cs:47.4719227295933,-43.1106960404847)
--(axis cs:42.8752465052066,-41.7215338151999)
--(axis cs:42.3406418004323,-43.4905170852263)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.084579035974,-44.9240579728447)
--(axis cs:47.6191327974655,-43.1550593080416)
--(axis cs:43.0224165699847,-41.7660294581052)
--(axis cs:42.4878628084931,-43.5350281229083)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.2327642720009,-44.9687112736894)
--(axis cs:47.7672670897664,-43.1996972155766)
--(axis cs:43.1705108630036,-41.8107997421405)
--(axis cs:42.6360080452381,-43.5798138002533)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.381873748085,-45.0136391617893)
--(axis cs:47.9163256216811,-43.2446097118339)
--(axis cs:43.3195293994485,-41.85584461605)
--(axis cs:42.7850775258524,-43.6248740660055)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.531907480846,-45.0588415819624)
--(axis cs:48.0663084098296,-43.2897967416315)
--(axis cs:43.4694721959393,-41.9011640246515)
--(axis cs:42.9350712669558,-43.6702088649824)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.6828654855911,-45.10431848302)
--(axis cs:48.2172154695189,-43.3352582537807)
--(axis cs:43.6203392677833,-41.9467579167562)
--(axis cs:43.0859892838556,-43.7158181459955)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.834747778804,-45.1500698097791)
--(axis cs:48.3690468172329,-43.3809941930985)
--(axis cs:43.7721306314643,-41.992626237181)
--(axis cs:43.2378315930354,-43.7617018538617)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.9875543759153,-45.1960955110452)
--(axis cs:48.5218024684022,-43.4270045083904)
--(axis cs:43.9248463024128,-42.0387689347314)
--(axis cs:43.390598209926,-43.8078599373862)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.1412852931415,-45.2423955325348)
--(axis cs:48.6754824392433,-43.473289145373)
--(axis cs:44.0784862968455,-42.0851859551237)
--(axis cs:43.5442891507438,-43.8542923422856)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.2959405466936,-45.2889698201572)
--(axis cs:48.8300867459673,-43.5198480499555)
--(axis cs:44.2330506309735,-42.1318772442671)
--(axis cs:43.6989044316999,-43.9009990144688)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.4515201519989,-45.3358183216846)
--(axis cs:48.9856154040015,-43.5666811699102)
--(axis cs:44.3885393202241,-42.1788427499339)
--(axis cs:43.8544440682216,-43.9479799017082)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.6080241249952,-45.3829409848936)
--(axis cs:49.1420684292838,-43.6137884530137)
--(axis cs:44.5449523805353,-42.2260824199003)
--(axis cs:44.0109080762468,-43.9952349517801)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.7654524817568,-45.4303377555596)
--(axis cs:49.2994458378884,-43.6611698450414)
--(axis cs:44.7022898279813,-42.2735961999418)
--(axis cs:44.1682964718497,-44.04276411046)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.9238052384851,-45.4780085795211)
--(axis cs:49.4577476460169,-43.7088252918318)
--(axis cs:44.8605516787637,-42.3213840358967)
--(axis cs:44.3266092712318,-44.090567323586)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:49.0830824107209,-45.5259534046162)
--(axis cs:49.6169738692102,-43.756754741223)
--(axis cs:45.0197379484235,-42.3694458756031)
--(axis cs:44.4858464899342,-44.1386445389963)
--cycle;
\path [draw=egoPredictedColor]
(axis cs:22.38462573802,-40.9985065627603)
--(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--cycle;
\path [draw=bbox_edges, fill=egoPredictedColor]
(axis cs:22.38462573802,-40.9985065627603)
--(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
22.9161484257062 -40.0114154613544
21.1749226876862 -37.800508898594
20.1118773123138 -39.774691101406
22.9161484257062 -40.0114154613544
};
\path [draw=objectPredictedColor]
(axis cs:36.3325777743834,-41.6732570181184)
--(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--cycle;
\path [draw=bbox_edges, fill=objectPredictedColor]
(axis cs:36.3325777743834,-41.6732570181184)
--(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
36.6027060961907 -40.7896243513628
34.5767283218073 -39.2040673332444
34.0364716781927 -40.9713326667556
36.6027060961907 -40.7896243513628
};
\path [draw=egoObservedColor]
(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--(axis cs:22.38462573802,-40.9985065627603)
--cycle;
\path [draw=bbox_edges, fill=egoObservedColor]
(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--(axis cs:22.38462573802,-40.9985065627603)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
22.9161484257062 -40.0114154613544
20.1118773123138 -39.774691101406
21.1749226876862 -37.800508898594
22.9161484257062 -40.0114154613544
};
\path [draw=bbox_edges, fill=collisionColor]
(axis cs:35.5447589248825,-43.7364517059262)
--(axis cs:35.899825310248,-41.5225436902256)
--(axis cs:30.8023667776211,-40.705013710256)
--(axis cs:30.4473003922556,-42.9189217259566)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
35.7222921175652 -42.6294976980759
33.3510960439345 -41.1137787002408
32.996029658569 -43.3276867159414
35.7222921175652 -42.6294976980759
};
\path [draw=objectObservedColor]
(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--(axis cs:36.3325777743834,-41.6732570181184)
--cycle;
\path [draw=bbox_edges, fill=objectObservedColor]
(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--(axis cs:36.3325777743834,-41.6732570181184)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
36.6027060961907 -40.7896243513628
34.0364716781927 -40.9713326667556
34.5767283218073 -39.2040673332444
36.6027060961907 -40.7896243513628
};
\path [draw=bbox_edges, fill=collisionColor]
(axis cs:38.5256126791001,-42.3378923832086)
--(axis cs:39.0640368635387,-40.5700679016462)
--(axis cs:34.470371733418,-39.1709808163246)
--(axis cs:33.9319475489794,-40.9388052978871)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
38.7948247713194 -41.4539801424274
36.7672042984784 -39.8705243589854
36.2287801140398 -41.6383488405479
38.7948247713194 -41.4539801424274
};
\end{axis}

\end{tikzpicture}


==> figures/DroundR6F9601E234O222PredictedT0only.tikz <==
\begin{tikzpicture}


\begin{axis}[
axis background/.style={fill=black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  font=\footnotesize,
  draw=bbox_edges
},
ticks=none,
xmin=17.7391288866076, xmax=58.0391368267519,
ymin=-53, ymax=-35,
unit vector ratio*=1 1 1
]\addplot [draw=bbox_edges,fill=egoPredictedColor,
area legend,
legend image post style={draw opacity=1}
] coordinates {
    (0, 1)
    (0, 0)
    (2, 0)
    (2, 1)
};
\addlegendentry{Ego Predicted}
\addplot [draw=bbox_edges,fill=objectPredictedColor,
area legend,
legend image post style={draw opacity=1}
] coordinates {
    (0, 1)
    (0, 0)
    (2, 0)
    (2, 1)
};
\addlegendentry{Object Predicted}

\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=170.487339848635, ymin=-95.0990167451264, ymax=0]{figures/DroundR6.png};
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:22.38462573802,-40.9985065627603)
--(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:22.6620429351864,-41.0999713084561)
--(axis cs:23.706675810202,-39.1159846662539)
--(axis cs:19.1386045235045,-36.7107479877438)
--(axis cs:18.093971648489,-38.694734629946)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:22.9444379146981,-41.2009570345441)
--(axis cs:23.970567872129,-39.2073376750718)
--(axis cs:19.3803175353118,-36.844703423786)
--(axis cs:18.3541875778808,-38.8383227832583)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:23.231825424992,-41.3013797208674)
--(axis cs:24.2393636491135,-39.2983001999961)
--(axis cs:19.6273315670288,-36.9784728715466)
--(axis cs:18.6197933429073,-38.9815523924179)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:23.5242190803353,-41.4011550346541)
--(axis cs:24.5130783646125,-39.3887887270703)
--(axis cs:19.8796637274114,-37.1119691119558)
--(axis cs:18.8908044431341,-39.1243354195396)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:23.8216313563144,-41.5001983443639)
--(axis cs:24.791726110951,-39.4787194285632)
--(axis cs:20.1373299595317,-37.2451045947898)
--(axis cs:19.1672352048951,-39.2665835105904)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:24.1240735854861,-41.5984247335907)
--(axis cs:25.075319844832,-39.5680081768023)
--(axis cs:20.4003450361282,-37.3777914528262)
--(axis cs:19.4490987767823,-39.4082080096146)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:24.4315559531868,-41.6957490150207)
--(axis cs:25.3638713830061,-39.6565705580629)
--(axis cs:20.6687225551181,-37.5099415160573)
--(axis cs:19.7364071252988,-39.5491199730152)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:24.7440874935043,-41.7920857444429)
--(axis cs:25.6573913981012,-39.744321886512)
--(axis cs:20.9424749352727,-37.641466325959)
--(axis cs:20.0291710306758,-39.6892301838899)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:25.0616760854095,-41.8873492348112)
--(axis cs:25.9558894146133,-39.831177218205)
--(axis cs:21.2216134120574,-37.7722771498135)
--(axis cs:20.3274000828536,-39.8284491664196)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:25.384328449052,-41.9814535703558)
--(axis cs:26.2593738050589,-39.9170513651325)
--(axis cs:21.5061480336355,-37.9022849950845)
--(axis cs:20.6311026776286,-39.9666872003078)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:25.712050142217,-42.074312620742)
--(axis cs:26.5678517862895,-40.0018589093162)
--(axis cs:21.7960876570383,-38.0314006238427)
--(axis cs:20.9402860129658,-40.1038543352685)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:26.0448455569464,-42.1658400552755)
--(axis cs:26.8813294159684,-40.0855142169522)
--(axis cs:22.0914399444993,-38.159534567239)
--(axis cs:21.2549560854773,-40.2398604055623)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:26.3827179163229,-42.255949357151)
--(axis cs:27.1998115892113,-40.1679314526)
--(axis cs:22.3922113599564,-38.2865971400259)
--(axis cs:21.5751176870681,-40.374615044577)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:26.7256692714192,-42.3445538377433)
--(axis cs:27.5233020353904,-40.2490245934139)
--(axis cs:22.6984071657201,-38.4124984551221)
--(axis cs:21.9007744017488,-40.5080276994515)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:27.0737004984116,-42.4315666509387)
--(axis cs:27.8518033151029,-40.3287074434174)
--(axis cs:23.010031419309,-38.5371484382212)
--(axis cs:22.2319286026176,-40.6400076457425)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:27.4268112958592,-42.5169008075051)
--(axis cs:28.1853168173045,-40.4068936478166)
--(axis cs:23.327086970454,-38.6604568424408)
--(axis cs:22.5685814490087,-40.7704640021294)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:27.7850001821486,-42.6004691894988)
--(axis cs:28.5238427566073,-40.4834967073519)
--(axis cs:23.6495754582701,-38.7823332630113)
--(axis cs:22.9107328838114,-40.8993057451582)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:28.1482644931051,-42.6821845647056)
--(axis cs:28.8673801707447,-40.5584299926863)
--(axis cs:23.9774973085973,-38.9026871520021)
--(axis cs:23.2583816309577,-41.0264417240214)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:28.5166003797707,-42.7619596011158)
--(axis cs:29.215926918202,-40.6316067588276)
--(axis cs:24.3108517315115,-39.0214278330826)
--(axis cs:23.6115251930802,-41.1517806753709)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:28.8900028063484,-42.8397068814296)
--(axis cs:29.5694796760127,-40.702940159583)
--(axis cs:24.6496367190038,-39.1384645163179)
--(axis cs:23.9701598493394,-41.2752312381645)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:29.268465548315,-42.9153389175924)
--(axis cs:29.9280339377233,-40.7723432620454)
--(axis cs:24.9938490428312,-39.2537063129956)
--(axis cs:24.3342806534229,-41.3967019685426)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:29.651981190701,-42.9887681653567)
--(axis cs:30.2915840115242,-40.8397290611069)
--(axis cs:25.3434842525374,-39.3670622504824)
--(axis cs:24.7038814317142,-41.5161013547323)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:30.0405411265391,-43.059907038871)
--(axis cs:30.6601230185495,-40.9050104940009)
--(axis cs:25.6985366736445,-39.478441287109)
--(axis cs:25.0789547816341,-41.633337831979)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:30.4341355554808,-43.1286679252904)
--(axis cs:31.0336428913435,-40.9681004548681)
--(axis cs:26.0589994060157,-39.5877523270808)
--(axis cs:25.459492070153,-41.7483197975031)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:30.832753482582,-43.1949631994112)
--(axis cs:31.4121343724966,-41.0289118093464)
--(axis cs:26.4248643223901,-39.6949042354131)
--(axis cs:25.8454834324755,-41.8609556254779)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:31.2363827172576,-43.2587052383238)
--(axis cs:31.7955870134496,-41.0873574091816)
--(axis cs:26.7961220670892,-39.7998058528884)
--(axis cs:26.2369177708972,-41.9711536820306)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:31.6450098724059,-43.3198064360845)
--(axis cs:32.183989173467,-41.1433501068586)
--(axis cs:27.1727620548952,-39.9023660110338)
--(axis cs:26.633782753834,-42.0788223402597)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:32.0586203637016,-43.378179218403)
--(axis cs:32.5773280187794,-41.1968027702484)
--(axis cs:27.5547724701026,-40.0024935471173)
--(axis cs:27.0360648150248,-42.1838699952719)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:32.4771984090596,-43.433736057345)
--(axis cs:32.975589521895,-41.247628297273)
--(axis cs:27.9421402657415,-40.1000973191606)
--(axis cs:27.4437491529061,-42.2862050792325)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:32.9007270282682,-43.4863894860461)
--(axis cs:33.3787584610815,-41.2957396305826)
--(axis cs:28.3348511629742,-40.1950862209662)
--(axis cs:27.8568197301609,-42.3857360764298)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:33.3291880427928,-43.5360521134373)
--(axis cs:33.7868184200175,-41.3410497722447)
--(axis cs:28.7328896506655,-40.2873691971575)
--(axis cs:28.2752592734408,-42.4823715383501)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:33.7625620757499,-43.5826366389783)
--(axis cs:34.1997517876141,-41.3834717984444)
--(axis cs:29.1362389851255,-40.3768552582295)
--(axis cs:28.6990492732613,-42.5760200987633)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:34.2008285520513,-43.626055867398)
--(axis cs:34.6175397580057,-41.4229188741922)
--(axis cs:29.5448811900258,-40.4634534956086)
--(axis cs:29.1281699840715,-42.6665904888144)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:34.6439656987193,-43.66622272344)
--(axis cs:35.0401623307127,-41.4593042680372)
--(axis cs:29.95879705649,-40.5470730967193)
--(axis cs:29.5626004244967,-42.753991552122)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:35.0919505453726,-43.7030502666101)
--(axis cs:35.4675983109737,-41.4925413667866)
--(axis cs:30.3779661433576,-40.6276233600556)
--(axis cs:30.0023183777565,-42.8381322598791)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:35.5447589248825,-43.7364517059262)
--(axis cs:35.899825310248,-41.5225436902256)
--(axis cs:30.8023667776211,-40.705013710256)
--(axis cs:30.4473003922556,-42.9189217259566)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:36.0023654742006,-43.7663404146662)
--(axis cs:36.3368197468895,-41.5492249058395)
--(axis cs:31.2319760550382,-40.7791537131789)
--(axis cs:30.8975217823493,-42.9962692220056)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:36.464743635357,-43.7926299451138)
--(axis cs:36.7785568469905,-41.5724988435334)
--(axis cs:31.6667698409167,-40.8499530909783)
--(axis cs:31.3529566292833,-43.0700841925587)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:36.9318656566295,-43.8152340432989)
--(axis cs:37.2250106453967,-41.5922795103494)
--(axis cs:32.1067227710745,-40.917321737176)
--(axis cs:31.8135777823074,-43.1402762701255)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:37.4037025938836,-43.8340666637328)
--(axis cs:37.6761539868923,-41.608481105178)
--(axis cs:32.5518082529726,-40.9811697317291)
--(axis cs:32.2793568599638,-43.2067552902839)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:37.8802243120835,-43.8490419841331)
--(axis cs:38.1319585275567,-41.6210180334629)
--(axis cs:33.0019984670224,-41.0414073560915)
--(axis cs:32.7502642515492,-43.2694313067617)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:38.3613994869741,-43.8600744201398)
--(axis cs:38.5923947362907,-41.6298049218967)
--(axis cs:33.4572643680678,-41.0979451082664)
--(axis cs:33.2262691187512,-43.3282146065094)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:38.8471956069333,-43.8670786400181)
--(axis cs:39.0574318965141,-41.6347566331061)
--(axis cs:33.9175756870397,-41.1506937178488)
--(axis cs:33.7073393974589,-43.3830157247607)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:39.3375789749954,-43.8699695793474)
--(axis cs:39.5270381080338,-41.6357882803235)
--(axis cs:34.3829009327858,-41.199564161055)
--(axis cs:34.1934417997474,-43.4337454600789)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:39.832514711045,-43.8686624556946)
--(axis cs:40.0011802890817,-41.6328152420448)
--(axis cs:34.853207394073,-41.2444676757384)
--(axis cs:34.6845418160363,-43.4803148893882)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:40.3319667541808,-43.8630727832684)
--(axis cs:40.4798241785235,-41.6257531766706)
--(axis cs:35.3284611417643,-41.285315776389)
--(axis cs:35.1806037174216,-43.5226353829868)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:40.8358978652511,-43.8531163875544)
--(axis cs:40.9629343382378,-41.6145180371282)
--(axis cs:35.8086270311686,-41.3220202691142)
--(axis cs:35.6815905581819,-43.5606186195404)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:41.3442696295575,-43.8387094199286)
--(axis cs:41.4504741556643,-41.5990260854738)
--(axis cs:36.2936687045644,-41.3544932666)
--(axis cs:36.1874641784576,-43.5941766010547)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:41.8570424597301,-43.8197683722465)
--(axis cs:41.942405846523,-41.579193907473)
--(axis cs:36.7835485938961,-41.3826472030501)
--(axis cs:36.6981852071033,-43.6232216678237)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:42.3741755987717,-43.7962100914072)
--(axis cs:42.4386904577021,-41.5549384271556)
--(axis cs:37.2782279236438,-41.4063948491012)
--(axis cs:37.2137130647135,-43.6476665133528)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:42.895627123272,-43.7679517938897)
--(axis cs:42.9392878703161,-41.5261769213461)
--(axis cs:37.7776667138656,-41.4256493267115)
--(axis cs:37.7340059668215,-43.667424199255)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:43.4213539467901,-43.7349110802596)
--(axis cs:43.4441568029327,-41.4928270341651)
--(axis cs:38.2818237834126,-41.4403241240227)
--(axis cs:38.2590209272701,-43.6824081701172)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:43.9513118234073,-43.6970059496456)
--(axis cs:43.9532548149682,-41.4548067915011)
--(axis cs:38.7906567533159,-41.4503331101916)
--(axis cs:38.788713761755,-43.692532268336)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:44.4854553514471,-43.6541548141811)
--(axis cs:44.4665383102526,-41.4120346154512)
--(axis cs:39.3041220503459,-41.4555905501899)
--(axis cs:39.3230390915404,-43.6977107489198)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:45.0237379773653,-43.6062765134124)
--(axis cs:44.9839625407622,-41.3644293387274)
--(axis cs:39.8221749107432,-41.4560111195708)
--(axis cs:39.8619503473463,-43.6978582942558)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:45.5661119998065,-43.5532903286688)
--(axis cs:45.5054816105208,-41.3119102190276)
--(axis cs:40.3447693841211,-41.4515099191998)
--(axis cs:40.4053997734067,-43.692890028841)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:46.1125285738291,-43.4951159973946)
--(axis cs:46.0310484796679,-41.2543969533698)
--(axis cs:40.8718583375385,-41.4420024899486)
--(axis cs:40.9533384316997,-43.6827215339734)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:46.6629377152978,-43.4316737274403)
--(axis cs:46.5606149686948,-41.1918096923865)
--(axis cs:41.4033934597443,-41.4274048273489)
--(axis cs:41.5057162063472,-43.6672688624027)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:47.2172883054424,-43.3628842113107)
--(axis cs:47.0941317628479,-41.124069054578)
--(axis cs:41.9393252655915,-41.407633396206)
--(axis cs:42.062481808186,-43.6464485529387)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:47.7755280955838,-43.288668640369)
--(axis cs:47.6315484166979,-41.0510961405228)
--(axis cs:42.4796031006217,-41.3826051451683)
--(axis cs:42.6235827795076,-43.6201776450145)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:48.3376037120251,-43.2089487189949)
--(axis cs:48.1728133588751,-40.9728125470436)
--(axis cs:43.0241751458185,-41.3522375212529)
--(axis cs:43.1889654989685,-43.5883736932042)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:48.9034606611094,-43.123646678694)
--(axis cs:48.7178738969713,-40.8891403813261)
--(axis cs:43.5729884225303,-41.3164484843231)
--(axis cs:43.7585751866685,-43.550954781691)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:49.4730433344423,-43.0326852921574)
--(axis cs:49.2666762226059,-40.800002274989)
--(axis cs:44.1259887975619,-41.2751565215178)
--(axis cs:44.3323559093983,-43.5078395386862)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:50.0462950142787,-42.9359878872693)
--(axis cs:49.8191654166576,-40.7053213981041)
--(axis cs:44.6831209884335,-41.2282806616306)
--(axis cs:44.9102505860546,-43.4589471507957)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:50.623157879074,-42.8334783610611)
--(axis cs:50.3752854546594,-40.6050214731643)
--(axis cs:45.2443285688079,-41.1757404894353)
--(axis cs:45.4922009932225,-43.4041973773321)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:51.203573009199,-42.7250811936103)
--(axis cs:50.9349792123583,-40.4990267889969)
--(axis cs:45.8095539740847,-41.1174561599583)
--(axis cs:46.0781477709254,-43.3435105645717)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:51.7874803928179,-42.6107214618806)
--(axis cs:51.4981884714376,-40.387262214621)
--(axis cs:46.3787385071605,-41.0533484126934)
--(axis cs:46.6680304285408,-43.276807659953)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:52.3748189319285,-42.4903248535047)
--(axis cs:52.064853925402,-40.2696532130479)
--(axis cs:46.9518223443556,-40.9833385857593)
--(axis cs:47.2617873508821,-43.2040102262161)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:52.965526448564,-42.3638176805046)
--(axis cs:52.6349151856245,-40.1461258550208)
--(axis cs:47.528744541506,-40.907348629997)
--(axis cs:47.8593558044455,-43.1250404554808)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:53.559539691157,-42.2311268929498)
--(axis cs:53.2083107875551,-40.0166068326942)
--(axis cs:48.1094430402196,-40.8253011230053)
--(axis cs:48.4606719438215,-43.0398211832609)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:54.1567943410631,-42.0921800925504)
--(axis cs:53.7849781970901,-39.8810234732489)
--(axis cs:48.6938546742973,-40.737119283112)
--(axis cs:49.0656708182703,-42.9482759024136)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:54.7572250192451,-41.9469055461839)
--(axis cs:54.3648538171019,-39.7393037524429)
--(axis cs:49.2819151763172,-40.6427269832809)
--(axis cs:49.6742863784604,-42.8503287770219)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:55.360765293116,-41.795232199354)
--(axis cs:54.9478729941273,-39.5913763080953)
--(axis cs:49.8735591843814,-40.5420487649498)
--(axis cs:50.2864514833701,-42.7459046562086)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:55.9673476835409,-41.6370896895787)
--(axis cs:55.533970025216,-39.437170453501)
--(axis cs:50.4687202490253,-40.435009851801)
--(axis cs:50.9020979073502,-42.6349290878787)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:56.576903671997,-41.472408359707)
--(axis cs:56.1230781649364,-39.2766161907755)
--(axis cs:51.0673308402882,-40.3215361634592)
--(axis cs:51.5211563473489,-42.5173283323907)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:57.1893637078901,-41.3011192711621)
--(axis cs:56.7151296325388,-39.1096442241274)
--(axis cs:51.6693223549448,-40.2015543291175)
--(axis cs:52.1435564302961,-42.3930293761522)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:57.8046572160279,-41.1231542171085)
--(axis cs:57.3100556192756,-38.9361859730569)
--(axis cs:52.2746251238957,-40.074991701089)
--(axis cs:52.769226720648,-42.2619599451405)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:58.4227126042487,-40.9384457355429)
--(axis cs:57.907786295877,-38.7561735854785)
--(axis cs:52.8831684197186,-39.941776368281)
--(axis cs:53.3980947280903,-42.1240485183454)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:59.0434572712055,-40.7469271223054)
--(axis cs:58.5082508201826,-38.5695399507662)
--(axis cs:53.4948804643766,-39.801837169592)
--(axis cs:54.0300869153995,-41.9792243411311)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:59.6668176143033,-40.5485324440099)
--(axis cs:59.1113773449261,-38.3762187127192)
--(axis cs:54.1096884370849,-39.6551037072277)
--(axis cs:54.6651287064622,-41.8274174385184)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:60.2927190377898,-40.3431965508935)
--(axis cs:59.7170930256747,-38.1761442824476)
--(axis cs:54.7275184823339,-39.5015063599365)
--(axis cs:55.303144494449,-41.6685586283824)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:60.9210859609989,-40.1308550895799)
--(axis cs:60.3253240289204,-37.9692518511742)
--(axis cs:55.3482957180679,-39.3409762961604)
--(axis cs:55.9440576501464,-41.5025795345662)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:61.5518418267451,-39.911444515758)
--(axis cs:60.9359955403237,-37.755477402952)
--(axis cs:55.97194424402,-39.1734454871009)
--(axis cs:56.5877905304414,-41.3294125999069)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:62.1849091098688,-39.6849021067727)
--(axis cs:61.5490317731076,-37.5347577272964)
--(axis cs:56.5983871501996,-38.9988467196983)
--(axis cs:57.2342644869608,-41.1489910991745)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:62.8202093259313,-39.4511659741265)
--(axis cs:62.1643559766022,-37.3070304317286)
--(axis cs:57.2275465255348,-38.8171136095212)
--(axis cs:57.883399874864,-40.9612491519191)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:63.4576630400579,-39.2101750758904)
--(axis cs:62.7818904449381,-37.0722339542303)
--(axis cs:57.8593434666658,-38.6281806135674)
--(axis cs:58.5351160617856,-40.7661217352275)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:64.0971898759299,-38.961869229021)
--(axis cs:63.4015565258884,-36.8303075756059)
--(axis cs:58.4936980868905,-38.4319830429703)
--(axis cs:59.189331436932,-40.5635446963854)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:64.7387085249225,-38.7061891215849)
--(axis cs:64.0232746298575,-36.5811914317528)
--(axis cs:59.1305295252604,-38.2284570756128)
--(axis cs:59.8459634203255,-40.353454765445)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:65.382136755389,-38.4430763248859)
--(axis cs:64.6469642390164,-36.324826525837)
--(axis cs:59.769755955826,-38.0175397686456)
--(axis cs:60.5049284721987,-40.1357895676944)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:66.0273914220896,-38.1724733054948)
--(axis cs:65.2725439165834,-36.0611547403723)
--(axis cs:60.4112945970305,-37.7991690709077)
--(axis cs:61.1661421025367,-39.9104876360302)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:66.6743884757645,-37.8943234371805)
--(axis cs:65.8999313162491,-35.7901188492007)
--(axis cs:61.0550617212511,-37.5732838352476)
--(axis cs:61.8295188807665,-39.6774884232274)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:67.3230429728495,-37.6085710127392)
--(axis cs:66.5290431917446,-35.5116625293749)
--(axis cs:61.7009726644871,-37.339823830745)
--(axis cs:62.494972445592,-39.4367323141093)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:67.9732690853329,-37.315161255722)
--(axis cs:67.1597954065518,-35.2257303729383)
--(axis cs:62.3489418361927,-37.098729754829)
--(axis cs:63.1624155149738,-39.1881606376127)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:68.6249801107541,-37.0140403320577)
--(axis cs:67.7921029437551,-34.9322678986031)
--(axis cs:62.9988827292546,-36.8499432452934)
--(axis cs:63.8317598962536,-38.931715678748)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:69.278088482341,-36.7051553615699)
--(axis cs:68.4258799160334,-34.6312215633227)
--(axis cs:63.650707930113,-36.5934068922051)
--(axis cs:64.5029164964207,-38.6673406904522)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:69.9325057792864,-36.388454429387)
--(axis cs:69.0610395757906,-34.32253877376)
--(axis cs:64.3043291290242,-36.3290642497066)
--(axis cs:65.17579533252,-38.3949799053336)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:70.5881427371612,-36.0638865972432)
--(axis cs:69.6974943254247,-34.0061678976462)
--(axis cs:64.9596571304646,-36.0568598477091)
--(axis cs:65.8503055422011,-38.1145785473061)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:71.2449092584642,-35.7314019146689)
--(axis cs:70.3351557277326,-33.6820582750318)
--(axis cs:65.6166018636746,-35.7767392034749)
--(axis cs:66.5263553944063,-37.826082843112)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:71.9027144233074,-35.390951430069)
--(axis cs:70.9739345164521,-33.350160229426)
--(axis cs:66.2750723933411,-35.4886488330881)
--(axis cs:67.2038523001964,-37.5294400337311)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:72.561466500234,-35.0424872016875)
--(axis cs:71.6137406069368,-33.0104250788246)
--(axis cs:66.9349769304174,-35.1925362628118)
--(axis cs:67.8827028237146,-37.2245983856747)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:73.2210729571706,-34.6859623084576)
--(axis cs:72.2544831069655,-32.6628051466235)
--(axis cs:67.5962228430798,-34.8883500403301)
--(axis cs:68.5628126932849,-36.9115072021641)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:73.8814404725094,-34.3213308607343)
--(axis cs:72.8960703276827,-32.3072537724171)
--(axis cs:68.2587166678191,-34.5760397458728)
--(axis cs:69.2440868126458,-36.59011683419)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:74.5424749463221,-33.9485480109092)
--(axis cs:73.538409794671,-31.9437253226797)
--(axis cs:68.9223641206661,-34.255556003223)
--(axis cs:69.9264292723173,-36.2603786914525)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:75.2040815117018,-33.5675699639058)
--(axis cs:74.1814082591524,-31.5721752013287)
--(axis cs:69.5870701085501,-33.9268504906033)
--(axis cs:70.6097433610995,-35.9222452531804)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:75.8661645462329,-33.1783539875535)
--(axis cs:74.8249717093182,-31.1925598601683)
--(axis cs:70.2527387407878,-33.5898759514427)
--(axis cs:71.2939315777024,-35.5756700788279)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:76.5286276835878,-32.7808584228394)
--(axis cs:75.4690053817864,-30.8048368092114)
--(axis cs:70.9192733407036,-33.244586205019)
--(axis cs:71.978895642505,-35.220607818647)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:77.191373825249,-32.3750426940345)
--(axis cs:76.1134137731845,-30.4089646268782)
--(axis cs:71.5865764573781,-32.8909361569774)
--(axis cs:72.6645365094426,-34.8570142241337)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:77.8543051523538,-31.9608673186973)
--(axis cs:76.7581006518568,-30.0049029700728)
--(axis cs:72.2545498775241,-32.528881809724)
--(axis cs:73.3507543780211,-34.4848461583485)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:78.5173231376635,-31.5382939175468)
--(axis cs:77.4029690696958,-29.5926125841307)
--(axis cs:72.9230946374891,-32.1583802726911)
--(axis cs:74.0374487054568,-34.1040616061072)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:79.1803285576521,-31.1072852242111)
--(axis cs:78.0479213740946,-29.1720553126432)
--(axis cs:73.5921110353823,-31.7793897724746)
--(axis cs:74.7245182189398,-33.7146196840426)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:79.8432215047162,-30.6678050948426)
--(axis cs:78.6928592200203,-28.7431941071494)
--(axis cs:74.2614986433256,-31.3918696628407)
--(axis cs:75.4118609280215,-33.3164806505339)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:80.5059013995023,-30.2198185176045)
--(axis cs:79.3376835822066,-28.3059930367017)
--(axis cs:74.9311563198264,-30.9957804346014)
--(axis cs:76.0993741371221,-32.9096059155042)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:81.1682670033523,-29.7632916220242)
--(axis cs:79.9822947674644,-27.8604172972978)
--(axis cs:75.600982222271,-30.5910837253573)
--(axis cs:76.7869544581589,-32.4939580500837)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:81.8302164308637,-29.2981916882125)
--(axis cs:80.6265924271084,-27.4064332211814)
--(axis cs:76.2708738195378,-30.1777423291055)
--(axis cs:77.4744978232931,-32.0695007961366)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:82.4916471625652,-28.8244871559473)
--(axis cs:81.2704755694995,-26.9440082860077)
--(axis cs:76.9407279047281,-29.7557202057118)
--(axis cs:78.1618994977938,-31.6361990756515)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:83.1524560577038,-28.3421476336223)
--(axis cs:81.9138425727003,-26.4731111238753)
--(axis cs:77.6104406080137,-29.3249824902471)
--(axis cs:78.8490540930172,-31.1940189999942)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:83.812539367145,-27.8511439070559)
--(axis cs:82.5565911972429,-25.9937115302197)
--(axis cs:78.2799074095992,-28.8854955021832)
--(axis cs:79.5358555795013,-30.7429278790194)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:84.4717927463814,-27.3514479481625)
--(axis cs:83.1986185990074,-25.5057804725704)
--(axis cs:78.9490231527976,-28.4372267544512)
--(axis cs:80.2221973001716,-30.2828942300433)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:85.1301112686509,-26.8430329234823)
--(axis cs:83.8398213422101,-25.0092900991676)
--(axis cs:79.6176820572191,-27.9801449623568)
--(axis cs:80.9079719836598,-29.8138877866715)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:85.7873894381613,-26.3258732025704)
--(axis cs:84.4800954124994,-24.5042137474393)
--(axis cs:80.2857777320694,-27.514220052355)
--(axis cs:81.5930717577313,-29.3358795074861)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:86.4435212034207,-25.7999443662425)
--(axis cs:85.1193362301573,-23.9905259523361)
--(axis cs:80.9532031895575,-27.0394231706797)
--(axis cs:82.277388162821,-28.848841584586)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:87.0983999706719,-25.2652232146758)
--(axis cs:85.7574386634067,-23.4682024545237)
--(axis cs:81.6198508584111,-26.5557266918296)
--(axis cs:82.9608121656763,-28.3527474519817)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:87.751918617429,-24.7216877753658)
--(axis cs:86.3942970418219,-22.9372202084299)
--(axis cs:82.285612597498,-26.0631042269069)
--(axis cs:83.6432341731051,-27.8475717938428)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:88.4039695061152,-24.1693173109353)
--(axis cs:87.0298051698401,-22.3975573901476)
--(axis cs:82.9503797095518,-25.5615306318094)
--(axis cs:84.3245440458269,-27.333290552597)
--cycle;
\path [draw=egoPredictedColor, draw opacity=0.15]
(axis cs:89.0544444977996,-23.6080923267968)
--(axis cs:87.6638563403736,-21.8491934051908)
--(axis cs:83.6140429550008,-25.0509820152735)
--(axis cs:85.0046311124268,-26.8098809368795)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.3325777743834,-41.6732570181184)
--(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.3773494865675,-41.6868202007832)
--(axis cs:36.91755523637,-39.9195393097304)
--(axis cs:32.3253026179525,-38.5158228538043)
--(axis cs:31.78509686815,-40.2831037448571)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.4230436393583,-41.7006639242925)
--(axis cs:36.9631984949006,-39.9333674771637)
--(axis cs:32.3709054542554,-38.5297832692014)
--(axis cs:31.830750598713,-40.2970797163301)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.4696602491943,-41.714788134467)
--(axis cs:37.0097642100286,-39.9474761327279)
--(axis cs:32.4174307509641,-38.5440241738933)
--(axis cs:31.8773267901298,-40.3113361756324)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.5171993327688,-41.729192777257)
--(axis cs:37.0572523984472,-39.9618652223733)
--(axis cs:32.464878524772,-38.5585455138303)
--(axis cs:31.9248254590936,-40.325873068714)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.5656609057372,-41.7438778004169)
--(axis cs:37.1056630758117,-39.9765346938542)
--(axis cs:32.5132487913343,-38.5733472367666)
--(axis cs:31.9732466212598,-40.3406903433294)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.6150449841378,-41.758843151959)
--(axis cs:37.1549962581607,-39.991484495183)
--(axis cs:32.5625415666897,-38.5884292907146)
--(axis cs:32.0225902926668,-40.3557879474906)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.6653515846571,-41.7740887766691)
--(axis cs:37.2052519621804,-40.0067145711455)
--(axis cs:32.6127568675245,-38.6037916204598)
--(axis cs:32.0728564900011,-40.3711658259834)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.716580722939,-41.7896146233954)
--(axis cs:37.2564302035151,-40.02222487059)
--(axis cs:32.6638947094828,-38.6194341748504)
--(axis cs:32.1240452289067,-40.3868239276559)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.7687324157921,-41.8054206371807)
--(axis cs:37.3085309989733,-40.0380153385592)
--(axis cs:32.7159551093734,-38.6353568989292)
--(axis cs:32.1761565261922,-40.4027621975507)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.8218066787255,-41.8215067667422)
--(axis cs:37.3615543640641,-40.0540859237703)
--(axis cs:32.7689380827052,-38.6515597414131)
--(axis cs:32.2291903973666,-40.418980584385)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.8758035282823,-41.837872958023)
--(axis cs:37.4155003153307,-40.0704365721664)
--(axis cs:32.8228436460217,-38.6680426482452)
--(axis cs:32.2831468589733,-40.4354790341017)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.9307229808737,-41.8545191569008)
--(axis cs:37.4703688691843,-40.0870672296254)
--(axis cs:32.8776718157338,-38.6848055653031)
--(axis cs:32.3380259274232,-40.4522574925785)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:36.9865650523876,-41.8714453112526)
--(axis cs:37.5261600415128,-40.1039778440242)
--(axis cs:32.9334226077299,-38.7018484404638)
--(axis cs:32.3938276186046,-40.4693159076923)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.0433297587097,-41.8886513688885)
--(axis cs:37.5828738482021,-40.1211683631728)
--(axis cs:32.9900960378954,-38.7191712215372)
--(axis cs:32.450551948403,-40.4866542272529)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.1010171163707,-41.9061372758135)
--(axis cs:37.6405103057828,-40.1386387330764)
--(axis cs:33.0476921227613,-38.7367738545282)
--(axis cs:32.5081989333492,-40.5042723972653)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.1596271416409,-41.9239029777714)
--(axis cs:37.6990694305253,-40.1563888994786)
--(axis cs:33.1062108785979,-38.7546562851805)
--(axis cs:32.5667685897135,-40.5221703634732)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.2191598506539,-41.9419484227003)
--(axis cs:37.7585512385632,-40.1744188103178)
--(axis cs:33.1656523215389,-38.7728184614321)
--(axis cs:32.6262609336295,-40.5403480738147)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.2796152590247,-41.9602735584717)
--(axis cs:37.8189557455117,-40.1927284134652)
--(axis cs:33.2260164671994,-38.7912603311544)
--(axis cs:32.6866759807124,-40.5588054761609)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.3409933832722,-41.9788783308926)
--(axis cs:37.8802829678894,-40.211317654728)
--(axis cs:33.2873033320982,-38.8099818401544)
--(axis cs:32.7480137474809,-40.5775425163189)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.4032942399124,-41.9977626858963)
--(axis cs:37.9425329222127,-40.2301864800396)
--(axis cs:33.3495129327516,-38.8289829343652)
--(axis cs:32.8102742504513,-40.596559140222)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.4665178448086,-42.0169265714186)
--(axis cs:38.0057056243448,-40.2493348373355)
--(axis cs:33.4126452850229,-38.8482635617225)
--(axis cs:32.8734575054867,-40.6158552958056)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.530664213822,-42.0363699351316)
--(axis cs:38.0698010901469,-40.2687626742881)
--(axis cs:33.4767004047732,-38.8678236698985)
--(axis cs:32.9375635284483,-40.635430930742)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.5957333632003,-42.0560927230982)
--(axis cs:38.1348193358668,-40.2884699369602)
--(axis cs:33.5416783082507,-38.8876632049556)
--(axis cs:33.0025923355842,-40.6552859910936)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.661725309706,-42.0760948810557)
--(axis cs:38.200760378267,-40.3084565710891)
--(axis cs:33.6075790122175,-38.9077821126314)
--(axis cs:33.0685439436566,-40.675420422598)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.7286400689322,-42.096376356997)
--(axis cs:38.2676242329407,-40.3287225246678)
--(axis cs:33.6744025322671,-38.9281803409186)
--(axis cs:33.1354183682586,-40.6958341732478)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.7964776568562,-42.1169370986582)
--(axis cs:38.3354109158652,-40.3492677454323)
--(axis cs:33.7421488843767,-38.948857837553)
--(axis cs:33.2032156253678,-40.7165271907789)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.8652380898434,-42.137777051968)
--(axis cs:38.4041204434059,-40.3700921793114)
--(axis cs:33.8108180849118,-38.9698145484635)
--(axis cs:33.2719357313494,-40.7374994211201)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:37.9349213843852,-42.1588961627892)
--(axis cs:38.4737528320544,-40.3911957721679)
--(axis cs:33.8804101503641,-38.9910504195126)
--(axis cs:33.341578702695,-40.7587508101339)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.0055275559317,-42.1802943800144)
--(axis cs:38.5443080972606,-40.4125784728943)
--(axis cs:33.9509250961834,-39.0125653995927)
--(axis cs:33.4121445548545,-40.7802813067128)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.0770566212288,-42.201971648408)
--(axis cs:38.6157862557707,-40.4342402262552)
--(axis cs:34.022362939116,-39.0343594334685)
--(axis cs:33.4836333045742,-40.8020908556213)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.1495085959775,-42.2239279169274)
--(axis cs:38.6881873232855,-40.4561809812079)
--(axis cs:34.0947236948627,-39.056432470097)
--(axis cs:33.5560449675547,-40.8241794058165)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.2228834967886,-42.2461631304639)
--(axis cs:38.761511316416,-40.4784006826437)
--(axis cs:34.1680073800347,-39.0787844543694)
--(axis cs:33.6293795604072,-40.8465469021896)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.2971813393601,-42.2686772367459)
--(axis cs:38.8357582508602,-40.500899278291)
--(axis cs:34.2422140103297,-39.1014153340141)
--(axis cs:33.7036370988295,-40.869193292469)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.3724021396442,-42.2914701836939)
--(axis cs:38.9109281425704,-40.5236767160704)
--(axis cs:34.3173436017003,-39.1243250569515)
--(axis cs:33.778817598774,-40.892118524575)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.4485459141115,-42.3145419172297)
--(axis cs:38.9870210080172,-40.5467329419037)
--(axis cs:34.393396170617,-39.1475135691033)
--(axis cs:33.8549210767113,-40.9153225444293)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.5256126791001,-42.3378923832086)
--(axis cs:39.0640368635387,-40.5700679016462)
--(axis cs:34.470371733418,-39.1709808163246)
--(axis cs:33.9319475489794,-40.9388052978871)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.6036024504243,-42.3615215293562)
--(axis cs:39.1419757249493,-40.5936815430234)
--(axis cs:34.5482703059178,-39.1947267463411)
--(axis cs:34.0098970313928,-40.9625667326739)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.6825152440242,-42.3854293036542)
--(axis cs:39.2208376081891,-40.6175738140171)
--(axis cs:34.6270919040564,-39.2187513071342)
--(axis cs:34.0887695398915,-40.9866067967713)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.7623510761002,-42.4096156519541)
--(axis cs:39.3006225294585,-40.6417446604789)
--(axis cs:34.7068365440343,-39.2430544445554)
--(axis cs:34.168565090676,-41.0109254360306)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.8431099631075,-42.434080520044)
--(axis cs:39.3813305052128,-40.6661940281968)
--(axis cs:34.7875042423068,-39.2676361043927)
--(axis cs:34.2492837002015,-41.0355225962399)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:38.9247919211056,-42.4588238558397)
--(axis cs:39.4629615515117,-40.6909218650867)
--(axis cs:34.8690950149337,-39.2924962345619)
--(axis cs:34.3309253845276,-41.0603982253149)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.0073969655069,-42.4838456071882)
--(axis cs:39.5455156837674,-40.7159281189954)
--(axis cs:34.9516088773271,-39.3176347829096)
--(axis cs:34.4134901590667,-41.0855522711024)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.090925113015,-42.5091457198761)
--(axis cs:39.6289929186835,-40.7412127357098)
--(axis cs:35.0350458461908,-39.3430516952226)
--(axis cs:34.4969780405223,-41.1109846793889)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.1753763799442,-42.5347241398802)
--(axis cs:39.7133932725746,-40.7667756612066)
--(axis cs:35.1194059378393,-39.3687469174776)
--(axis cs:34.581389045209,-41.1366953961512)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.2607507820842,-42.5605808149165)
--(axis cs:39.7987167612303,-40.7926168432017)
--(axis cs:35.2046891680624,-39.3947203973903)
--(axis cs:34.6667231889164,-41.1626843691051)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.3470483350919,-42.586715692961)
--(axis cs:39.8849634003075,-40.8187362296713)
--(axis cs:35.2908955525169,-39.4209720829368)
--(axis cs:34.7529804873013,-41.1889515462265)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.43426905566,-42.6131287197937)
--(axis cs:39.972133206499,-40.8451337663953)
--(axis cs:35.3780251078956,-39.4475019198969)
--(axis cs:34.8401609570566,-41.2154968732953)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.522412959961,-42.6398198412595)
--(axis cs:40.0602261959774,-40.8718093992186)
--(axis cs:35.4660778503712,-39.4743098541154)
--(axis cs:34.9282646143547,-41.2423202961563)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.6114800637722,-42.6667890052651)
--(axis cs:40.1492423845199,-40.898763076048)
--(axis cs:35.555053795721,-39.5013958334989)
--(axis cs:35.0172914749732,-41.269421762716)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.7014703829965,-42.6940361596526)
--(axis cs:40.2391817880296,-40.9259947447255)
--(axis cs:35.6449529598479,-39.5287598058894)
--(axis cs:35.1072415548148,-41.2968012208165)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.7923839339268,-42.7215612501996)
--(axis cs:40.3300444227993,-40.9535043510288)
--(axis cs:35.735775359045,-39.5564017170645)
--(axis cs:35.1981148701724,-41.3244586162353)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.8842207329822,-42.7493642227466)
--(axis cs:40.4218303052483,-40.9812918407984)
--(axis cs:35.8275210097315,-39.5843215128645)
--(axis cs:35.2899114374654,-41.3523938948126)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:39.9769807960565,-42.7774450252611)
--(axis cs:40.5145394512703,-41.0093571620018)
--(axis cs:35.9201899278011,-39.6125191412568)
--(axis cs:35.3826312725873,-41.3806070045161)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.0706641386529,-42.8058036055169)
--(axis cs:40.6081718763686,-41.0377002624128)
--(axis cs:36.0137821287573,-39.6409945500153)
--(axis cs:35.4762743910416,-41.4090978931193)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.1652707777008,-42.8344399083844)
--(axis cs:40.7027275974726,-41.0663210869019)
--(axis cs:36.1082976295294,-39.66974768401)
--(axis cs:35.5708408097575,-41.4378665054925)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.2608007285655,-42.8633538826673)
--(axis cs:40.7982066299477,-41.0952195842726)
--(axis cs:36.2037364454827,-39.6987784920446)
--(axis cs:35.6663305441005,-41.4669127904393)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.3572540079117,-42.8925454732346)
--(axis cs:40.8946089904586,-41.1243956993941)
--(axis cs:36.3000985932823,-39.7280869189881)
--(axis cs:35.7627436107354,-41.4962366928286)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.4546306312279,-42.9220146288875)
--(axis cs:40.9919346944939,-41.1538493810677)
--(axis cs:36.3973840884165,-39.7576729136417)
--(axis cs:35.8600800251505,-41.5258381614615)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.5529306149111,-42.9517612955251)
--(axis cs:41.0901837584505,-41.1835805751922)
--(axis cs:36.4955929472824,-39.7875364219041)
--(axis cs:35.958339803743,-41.555717142237)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.6521539752273,-42.981785419045)
--(axis cs:41.1893561985947,-41.2135892276655)
--(axis cs:36.5947251861463,-39.817677389673)
--(axis cs:36.057522962779,-41.5858735810525)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.7523007280454,-43.0120869471507)
--(axis cs:41.2894520307951,-41.2438752861909)
--(axis cs:36.6947808208769,-39.8480957646517)
--(axis cs:36.1576295181271,-41.6163074256115)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.8533708891028,-43.0426658277359)
--(axis cs:41.3904712707895,-41.2744386986623)
--(axis cs:36.7957598672118,-39.8787914947339)
--(axis cs:36.2586594855251,-41.6470186238076)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:40.9553644746556,-43.0735220066959)
--(axis cs:41.4924139348339,-41.3052794109748)
--(axis cs:36.8976623414072,-39.9097645258147)
--(axis cs:36.360612881229,-41.6780071215358)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.0582815012154,-43.1046554297972)
--(axis cs:41.5952800394398,-41.3363973688952)
--(axis cs:37.0004882599747,-39.9410148036607)
--(axis cs:36.4634897217504,-41.7092728645627)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.162121984381,-43.13606604493)
--(axis cs:41.6990696002061,-41.3677925203135)
--(axis cs:37.1042376385132,-39.9725422761619)
--(axis cs:36.5672900226881,-41.7408158007784)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.266885940006,-43.1677537999222)
--(axis cs:41.8037826329866,-41.3994648130577)
--(axis cs:37.2089104928764,-40.004346891146)
--(axis cs:36.6720137998958,-41.7726358780105)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.372573384725,-43.1997186396344)
--(axis cs:41.9094191544158,-41.4314141919882)
--(axis cs:37.3145068396989,-40.0364285934735)
--(axis cs:36.7776610700081,-41.8047330411196)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.4791843339954,-43.2319605127925)
--(axis cs:42.0159791799512,-41.4636406058313)
--(axis cs:37.4210266944384,-40.0687873318704)
--(axis cs:36.8842318484826,-41.8371072388316)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.5867188043166,-43.2644793643844)
--(axis cs:42.1234627260922,-41.4961439995746)
--(axis cs:37.5284700735941,-40.1014230513244)
--(axis cs:36.9917261518185,-41.8697584161341)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.6951768113973,-43.2972751431371)
--(axis cs:42.2318698085477,-41.5289243219453)
--(axis cs:37.6368369928749,-40.1343357005623)
--(axis cs:37.1001439957246,-41.9026865217541)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.8045583713415,-43.3303477949343)
--(axis cs:42.3412004434214,-41.5619815188269)
--(axis cs:37.7461274683849,-40.1675252254678)
--(axis cs:37.209485396305,-41.9358915015751)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:41.9148635005065,-43.3636972656025)
--(axis cs:42.451454647071,-41.5953155360461)
--(axis cs:37.8563415164815,-40.2009915718673)
--(axis cs:37.319750369917,-41.9693733014236)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.0260922147249,-43.3973235029599)
--(axis cs:42.5626324353289,-41.6289263214212)
--(axis cs:37.9674791529971,-40.234734687579)
--(axis cs:37.4309389323931,-42.0031318691177)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.1382445298254,-43.4312264548282)
--(axis cs:42.674733824024,-41.6628138227736)
--(axis cs:38.0795403937608,-40.2687545204242)
--(axis cs:37.5430510995623,-42.0371671524788)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.25132046177,-43.4654060670878)
--(axis cs:42.7877588291182,-41.6969779859839)
--(axis cs:38.1925252547346,-40.3030510162836)
--(axis cs:37.6560868873864,-42.0714790973874)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.3653200272921,-43.4998622855598)
--(axis cs:42.9017074673452,-41.7314187568732)
--(axis cs:38.306433752652,-40.3376241209779)
--(axis cs:37.770046312599,-42.1060676496644)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.4802432418241,-43.5345950579965)
--(axis cs:43.0165797541371,-41.7661360831938)
--(axis cs:38.4212659029454,-40.3724737822594)
--(axis cs:37.8849293906324,-42.1409327570621)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.5960901213118,-43.5696043323404)
--(axis cs:43.1323757054399,-41.8011299128883)
--(axis cs:38.5370217215606,-40.4075999480706)
--(axis cs:38.0007361374325,-42.1760743675226)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.7128606819628,-43.6048900543447)
--(axis cs:43.2490953374613,-41.8364001917098)
--(axis cs:38.6537012247055,-40.4430025641645)
--(axis cs:38.117466569207,-42.2114924267994)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.8305549399819,-43.6404521698896)
--(axis cs:43.366738666406,-41.8719468655385)
--(axis cs:38.7713044285847,-40.4786815764212)
--(axis cs:38.2351207021605,-42.2471868807722)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:42.9491729113064,-43.6762906267852)
--(axis cs:43.4853057082116,-41.9077698821846)
--(axis cs:38.8898313491358,-40.5146369326507)
--(axis cs:38.3536985522306,-42.2831576772513)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.0687146114817,-43.7124053728461)
--(axis cs:43.6047964784232,-41.9438691894627)
--(axis cs:39.0092820019042,-40.5508685806676)
--(axis cs:38.4732001349626,-42.319404764051)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.1891800569617,-43.7487963538825)
--(axis cs:43.7252109934951,-41.9802447331829)
--(axis cs:39.1296564033438,-40.5873764662818)
--(axis cs:38.5936254668105,-42.3559280869814)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.3105692638106,-43.78546351577)
--(axis cs:43.8465492694912,-42.0168964592209)
--(axis cs:39.2509545695191,-40.624160535369)
--(axis cs:38.7149745638384,-42.392727591918)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.4328822480807,-43.8224068062576)
--(axis cs:43.9688113224641,-42.0538243153258)
--(axis cs:39.3731765164822,-40.661220735678)
--(axis cs:38.8372474420988,-42.4298032266098)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.5561190251776,-43.8596261732757)
--(axis cs:44.0919971678193,-42.0910282494278)
--(axis cs:39.496322259639,-40.6985570151391)
--(axis cs:38.9604441169972,-42.467154938987)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.6802796115425,-43.8971215625091)
--(axis cs:44.2161068219981,-42.128508207212)
--(axis cs:39.6203918154306,-40.7361693194372)
--(axis cs:39.084564604975,-42.5047826747343)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.8053640234853,-43.9348929199555)
--(axis cs:44.3411403013104,-42.1662641346758)
--(axis cs:39.745385200167,-40.7740575945696)
--(axis cs:39.2096089223419,-42.5426863798493)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:43.9313722766592,-43.9729401932952)
--(axis cs:44.4670976214095,-42.2042959794998)
--(axis cs:39.8713024295016,-40.8122217882168)
--(axis cs:39.3355770847513,-42.5808660020122)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.0583043867153,-44.011263330394)
--(axis cs:44.5939787979465,-42.2426036895495)
--(axis cs:39.9981435190855,-40.8506618482442)
--(axis cs:39.4624691078543,-42.6193214890886)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.186160369954,-44.0498622770563)
--(axis cs:44.7217838472218,-42.2811872106296)
--(axis cs:40.1259084852191,-40.8893777204564)
--(axis cs:39.5902850079512,-42.6580527868831)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.3149402428015,-44.0887369791525)
--(axis cs:44.8505127856618,-42.3200464886104)
--(axis cs:40.2545973443288,-40.9283693507234)
--(axis cs:39.7190248014685,-42.6970598412655)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.4446440208992,-44.1278873844857)
--(axis cs:44.9801656289078,-42.359181471295)
--(axis cs:40.3842101120561,-40.9676366868484)
--(axis cs:39.8486885040475,-42.7363426000392)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.5752717197564,-44.167313440852)
--(axis cs:45.1107423924691,-42.3985921064795)
--(axis cs:40.5147468039102,-41.0071796766274)
--(axis cs:39.9792761311974,-42.7759010109999)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.7068233559197,-44.207015094056)
--(axis cs:45.2422430928925,-42.4382783399685)
--(axis cs:40.6462074364379,-41.0469982658648)
--(axis cs:40.1107876994651,-42.8157350199523)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.839298945416,-44.246992289961)
--(axis cs:45.3746677462049,-42.4782401176255)
--(axis cs:40.7785920256663,-41.087092400424)
--(axis cs:40.2432232248774,-42.8558445727596)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:44.9726985041321,-44.2872449763672)
--(axis cs:45.5080163682931,-42.5184773872504)
--(axis cs:40.911900587482,-41.1274620281049)
--(axis cs:40.376582723321,-42.8962296172217)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.1070220475658,-44.3277731010678)
--(axis cs:45.6422889746549,-42.5589900966367)
--(axis cs:41.046133137383,-41.1681070967006)
--(axis cs:40.5108662102939,-42.9368901011318)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.2422695921215,-44.3685766098648)
--(axis cs:45.7774855816948,-42.5997781915861)
--(axis cs:41.1812896917737,-41.2090275520131)
--(axis cs:40.6460737022004,-42.9778259702918)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.3784411540722,-44.4096554486164)
--(axis cs:45.9136062056859,-42.6408416179572)
--(axis cs:41.3173702669274,-41.2502233399005)
--(axis cs:40.7822052153138,-43.0190371705598)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.5155367490355,-44.4510095651819)
--(axis cs:46.0506508622456,-42.682180323609)
--(axis cs:41.4543748784616,-41.291694408222)
--(axis cs:40.9192607652514,-43.0605236497949)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.6535563926241,-44.4926389072254)
--(axis cs:46.1886195669869,-42.7237942562058)
--(axis cs:41.592303541989,-41.3334407046416)
--(axis cs:41.0572403676261,-43.1022853556612)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.7925001012308,-44.5345434207344)
--(axis cs:46.3275123363027,-42.7656833617349)
--(axis cs:41.7311562739027,-41.3754621751467)
--(axis cs:41.1961440388309,-43.1443222341461)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:45.9323678911184,-44.5767230513729)
--(axis cs:46.4673291864555,-42.8078475858607)
--(axis cs:41.8709330904654,-41.4177587654012)
--(axis cs:41.3359717951282,-43.1866342309135)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.0731597777596,-44.6191777470622)
--(axis cs:46.6080701329184,-42.8502868765041)
--(axis cs:42.0116340071499,-41.4603304233262)
--(axis cs:41.4767236519911,-43.2292212938844)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.2148757770154,-44.661907455524)
--(axis cs:46.7497351915523,-42.893001181387)
--(axis cs:42.1532590398174,-41.5031770966435)
--(axis cs:41.6183996252806,-43.2720833707805)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.3575159050084,-44.7049121226144)
--(axis cs:46.8923243784797,-42.9359904463655)
--(axis cs:42.2958082045905,-41.546298731209)
--(axis cs:41.7609997311191,-43.3152204074579)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.5010801779863,-44.7481916941895)
--(axis cs:47.0358377099486,-42.9792546172956)
--(axis cs:42.4392815177169,-41.5896952728786)
--(axis cs:41.9045239857546,-43.3586323497724)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.6455686118012,-44.7917461179678)
--(axis cs:47.1802752018109,-43.0227936418961)
--(axis cs:42.5836789950488,-41.633366669371)
--(axis cs:42.0489724050391,-43.4023191454427)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.7909812219109,-44.8355753418015)
--(axis cs:47.3256368695246,-43.066607468019)
--(axis cs:42.7290006520442,-41.6773128685379)
--(axis cs:42.1943450044305,-43.4462807423205)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:46.937318024819,-44.879679310511)
--(axis cs:47.4719227295933,-43.1106960404847)
--(axis cs:42.8752465052066,-41.7215338151999)
--(axis cs:42.3406418004323,-43.4905170852263)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.084579035974,-44.9240579728447)
--(axis cs:47.6191327974655,-43.1550593080416)
--(axis cs:43.0224165699847,-41.7660294581052)
--(axis cs:42.4878628084931,-43.5350281229083)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.2327642720009,-44.9687112736894)
--(axis cs:47.7672670897664,-43.1996972155766)
--(axis cs:43.1705108630036,-41.8107997421405)
--(axis cs:42.6360080452381,-43.5798138002533)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.381873748085,-45.0136391617893)
--(axis cs:47.9163256216811,-43.2446097118339)
--(axis cs:43.3195293994485,-41.85584461605)
--(axis cs:42.7850775258524,-43.6248740660055)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.531907480846,-45.0588415819624)
--(axis cs:48.0663084098296,-43.2897967416315)
--(axis cs:43.4694721959393,-41.9011640246515)
--(axis cs:42.9350712669558,-43.6702088649824)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.6828654855911,-45.10431848302)
--(axis cs:48.2172154695189,-43.3352582537807)
--(axis cs:43.6203392677833,-41.9467579167562)
--(axis cs:43.0859892838556,-43.7158181459955)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.834747778804,-45.1500698097791)
--(axis cs:48.3690468172329,-43.3809941930985)
--(axis cs:43.7721306314643,-41.992626237181)
--(axis cs:43.2378315930354,-43.7617018538617)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:47.9875543759153,-45.1960955110452)
--(axis cs:48.5218024684022,-43.4270045083904)
--(axis cs:43.9248463024128,-42.0387689347314)
--(axis cs:43.390598209926,-43.8078599373862)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.1412852931415,-45.2423955325348)
--(axis cs:48.6754824392433,-43.473289145373)
--(axis cs:44.0784862968455,-42.0851859551237)
--(axis cs:43.5442891507438,-43.8542923422856)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.2959405466936,-45.2889698201572)
--(axis cs:48.8300867459673,-43.5198480499555)
--(axis cs:44.2330506309735,-42.1318772442671)
--(axis cs:43.6989044316999,-43.9009990144688)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.4515201519989,-45.3358183216846)
--(axis cs:48.9856154040015,-43.5666811699102)
--(axis cs:44.3885393202241,-42.1788427499339)
--(axis cs:43.8544440682216,-43.9479799017082)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.6080241249952,-45.3829409848936)
--(axis cs:49.1420684292838,-43.6137884530137)
--(axis cs:44.5449523805353,-42.2260824199003)
--(axis cs:44.0109080762468,-43.9952349517801)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.7654524817568,-45.4303377555596)
--(axis cs:49.2994458378884,-43.6611698450414)
--(axis cs:44.7022898279813,-42.2735961999418)
--(axis cs:44.1682964718497,-44.04276411046)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:48.9238052384851,-45.4780085795211)
--(axis cs:49.4577476460169,-43.7088252918318)
--(axis cs:44.8605516787637,-42.3213840358967)
--(axis cs:44.3266092712318,-44.090567323586)
--cycle;
\path [draw=objectPredictedColor, draw opacity=0.05]
(axis cs:49.0830824107209,-45.5259534046162)
--(axis cs:49.6169738692102,-43.756754741223)
--(axis cs:45.0197379484235,-42.3694458756031)
--(axis cs:44.4858464899342,-44.1386445389963)
--cycle;
\path [draw=egoPredictedColor]
(axis cs:22.38462573802,-40.9985065627603)
--(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--cycle;
\path [draw=bbox_edges, fill=egoPredictedColor]
(axis cs:22.38462573802,-40.9985065627603)
--(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
22.9161484257062 -40.0114154613544
21.1749226876862 -37.800508898594
20.1118773123138 -39.774691101406
22.9161484257062 -40.0114154613544
};
\path [draw=objectPredictedColor]
(axis cs:36.3325777743834,-41.6732570181184)
--(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--cycle;
\path [draw=bbox_edges, fill=objectPredictedColor]
(axis cs:36.3325777743834,-41.6732570181184)
--(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
36.6027060961907 -40.7896243513628
34.5767283218073 -39.2040673332444
34.0364716781927 -40.9713326667556
36.6027060961907 -40.7896243513628
};
\path [draw=egoObservedColor]
(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--(axis cs:22.38462573802,-40.9985065627603)
--cycle;
\path [draw=bbox_edges, fill=egoObservedColor]
(axis cs:23.4476711133924,-39.0243243599484)
--(axis cs:18.90217426198,-36.5766934372397)
--(axis cs:17.8391288866076,-38.5508756400516)
--(axis cs:22.38462573802,-40.9985065627603)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
22.9161484257062 -40.0114154613544
20.1118773123138 -39.774691101406
21.1749226876862 -37.800508898594
22.9161484257062 -40.0114154613544
};
\path [draw=objectObservedColor]
(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--(axis cs:36.3325777743834,-41.6732570181184)
--cycle;
\path [draw=bbox_edges, fill=objectObservedColor]
(axis cs:36.8728344179979,-39.9059916846072)
--(axis cs:32.2806222256166,-38.5021429818816)
--(axis cs:31.7403655820021,-40.2694083153928)
--(axis cs:36.3325777743834,-41.6732570181184)
--cycle;
\addplot [very thin, bbox_edges, opacity=1, forget plot]
table {%
36.6027060961907 -40.7896243513628
34.0364716781927 -40.9713326667556
34.5767283218073 -39.2040673332444
36.6027060961907 -40.7896243513628
};
\end{axis}

\end{tikzpicture}

